Optimizing model-agnostic Random Subspace ensembles

This paper presents a model-agnostic ensemble approach for supervised learning. The proposed approach is based on a parametric version of Random Subspace, in which each base model is learned from a feature subset sampled according to a Bernoulli distribution. Parameter optimization is performed using gradient descent and is rendered tractable by using an importance sampling approach that circumvents frequent re-training of the base models after each gradient descent step. The degree of randomization in our parametric Random Subspace is thus automatically tuned through the optimization of the feature selection probabilities. This is an advantage over the standard Random Subspace approach, where the degree of randomization is controlled by a hyper-parameter. Furthermore, the optimized feature selection probabilities can be interpreted as feature importance scores. Our algorithm can also easily incorporate any differentiable regularization term to impose constraints on these importance scores.

==> (inline-0) <==
\begin{tabular}{llcccccc}
\hline
& & \multicolumn{2}{c}{tree} & \multicolumn{2}{c}{kNN} & \multicolumn{2}{c}{SVM} \\ 
& & PRS & RaSE & PRS & RaSE & PRS & RaSE \\ 
\hline
Checkerboard & $R^2$ & 0.29 $\pm$ 0.14 & 0.25 $\pm$ 0.15 & 0.60 $\pm$ 0.06 & 0.61 $\pm$ 0.05 & 0.62 $\pm$ 0.07 & 0.62 $\pm$ 0.07\\ 
& AUPR & 0.60 $\pm$ 0.23 & 0.77 $\pm$ 0.24 & 0.92 $\pm$ 0.14 & 1.00 $\pm$ 0.00 & 0.98 $\pm$ 0.06 & 1.00 $\pm$ 0.00\\ 
& Subspace size & 7.29 $\pm$ 1.32 & 10.23 $\pm$ 1.18 & 6.49 $\pm$ 1.91 & 4.96 $\pm$ 0.76 & 4.85 $\pm$ 0.55 & 4.51 $\pm$ 0.59\\ 
\hline
Friedman & $R^2$ & 0.83 $\pm$ 0.03 & 0.77 $\pm$ 0.03 & 0.88 $\pm$ 0.03 & 0.87 $\pm$ 0.03 & 0.90 $\pm$ 0.05 & 0.90 $\pm$ 0.05\\ 
& AUPR & 0.95 $\pm$ 0.04 & 0.79 $\pm$ 0.14 & 1.00 $\pm$ 0.00 & 0.97 $\pm$ 0.06 & 0.98 $\pm$ 0.05 & 0.98 $\pm$ 0.05\\ 
& Subspace size & 7.82 $\pm$ 0.75 & 10.40 $\pm$ 2.87 & 5.49 $\pm$ 0.47 & 5.67 $\pm$ 0.51 & 7.28 $\pm$ 1.31 & 6.51 $\pm$ 0.97\\ 
\hline
Hypercube & Accuracy & 0.88 $\pm$ 0.04 & 0.86 $\pm$ 0.07 & 0.90 $\pm$ 0.06 & 0.92 $\pm$ 0.04 & 0.88 $\pm$ 0.05 & 0.90 $\pm$ 0.05\\ 
& AUPR & 0.97 $\pm$ 0.06 & 0.89 $\pm$ 0.13 & 0.94 $\pm$ 0.09 & 0.94 $\pm$ 0.09 & 0.90 $\pm$ 0.14 & 0.92 $\pm$ 0.12\\ 
& Subspace size & 12.10 $\pm$ 3.04 & 12.43 $\pm$ 0.83 & 6.83 $\pm$ 1.20 & 5.28 $\pm$ 0.66 & 13.54 $\pm$ 3.01 & 10.23 $\pm$ 2.32\\ 
\hline
Linear & Accuracy & 0.78 $\pm$ 0.03 & 0.77 $\pm$ 0.05 & 0.88 $\pm$ 0.03 & 0.88 $\pm$ 0.04 & 0.92 $\pm$ 0.03 & 0.91 $\pm$ 0.02\\ 
& AUPR & 0.67 $\pm$ 0.13 & 0.54 $\pm$ 0.12 & 0.73 $\pm$ 0.12 & 0.67 $\pm$ 0.12 & 0.80 $\pm$ 0.10 & 0.75 $\pm$ 0.10\\ 
& Subspace size & 12.68 $\pm$ 2.95 & 12.66 $\pm$ 0.42 & 10.12 $\pm$ 2.30 & 10.85 $\pm$ 1.92 & 19.97 $\pm$ 1.90 & 15.06 $\pm$ 0.47\\ 
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
 & tree & kNN & SVM \\ 
\hline
Checkerboard & 308700 $\pm$ 20095 & 119700 $\pm$ 24661 & 76000 $\pm$ 7238\\ 
\hline
Friedman & 323200 $\pm$ 27282 & 107000 $\pm$ 18066 & 130800 $\pm$ 23949\\ 
\hline
Hypercube & 162600 $\pm$ 24381 & 112700 $\pm$ 13535 & 170900 $\pm$ 41234\\ 
\hline
Linear & 214400 $\pm$ 70949 & 172300 $\pm$ 37534 & 248700 $\pm$ 42159\\ 
\hline
\end{tabular}
\begin{tabular}{ll|cccc}
\hline
Problem & $T_{eff}$ threshold & No. trained models & Training time (min.) & $R^2$/Accuracy & AUPR \\ 
\hline
Checkerboard & $T$ & 3001000 $\pm$ 0 & 223.17 $\pm$ 2.98 & 0.62 $\pm$ 0.07 & 0.98 $\pm$ 0.06\\ 
& $0.9T$ & 76000 $\pm$ 7238 & 6.89 $\pm$ 0.63 & 0.62 $\pm$ 0.07 & 0.98 $\pm$ 0.06\\ 
& $0.7T$ & 42300 $\pm$ 2193 & 4.24 $\pm$ 0.18 & 0.62 $\pm$ 0.07 & 0.98 $\pm$ 0.06\\ 
& $0.5T$ & 31800 $\pm$ 1989 & 3.49 $\pm$ 0.26 & 0.62 $\pm$ 0.08 & 0.96 $\pm$ 0.08\\ 
& $0.3T$ & 23400 $\pm$ 1200 & 2.88 $\pm$ 0.14 & 0.61 $\pm$ 0.07 & 0.96 $\pm$ 0.08\\ 
\hline
Friedman & $T$ & 3001000 $\pm$ 0 & 260.85 $\pm$ 9.57 & 0.90 $\pm$ 0.05 & 0.98 $\pm$ 0.05\\ 
& $0.9T$ & 130800 $\pm$ 23949 & 12.32 $\pm$ 2.25 & 0.90 $\pm$ 0.05 & 0.98 $\pm$ 0.05\\ 
& $0.7T$ & 72400 $\pm$ 8236 & 7.57 $\pm$ 1.01 & 0.90 $\pm$ 0.05 & 0.98 $\pm$ 0.05\\ 
& $0.5T$ & 53200 $\pm$ 6720 & 5.87 $\pm$ 0.76 & 0.90 $\pm$ 0.05 & 0.95 $\pm$ 0.09\\ 
& $0.3T$ & 43000 $\pm$ 6066 & 5.15 $\pm$ 0.73 & 0.89 $\pm$ 0.05 & 0.89 $\pm$ 0.14\\ 
\hline
Hypercube & $T$ & 3001000 $\pm$ 0 & 210.56 $\pm$ 41.64 & 0.88 $\pm$ 0.05 & 0.92 $\pm$ 0.13\\ 
& $0.9T$ & 170900 $\pm$ 41234 & 13.17 $\pm$ 3.15 & 0.88 $\pm$ 0.05 & 0.90 $\pm$ 0.14\\ 
& $0.7T$ & 66400 $\pm$ 20967 & 9.16 $\pm$ 1.60 & 0.87 $\pm$ 0.05 & 0.83 $\pm$ 0.14\\ 
& $0.5T$ & 42200 $\pm$ 11989 & 9.12 $\pm$ 1.19 & 0.86 $\pm$ 0.05 & 0.76 $\pm$ 0.26\\ 
& $0.3T$ & 18500 $\pm$ 4944 & 9.36 $\pm$ 1.82 & 0.83 $\pm$ 0.09 & 0.59 $\pm$ 0.24\\ 
\hline
Linear & $T$ & 3001000 $\pm$ 0 & 230.52 $\pm$ 23.52 & 0.92 $\pm$ 0.02 & 0.80 $\pm$ 0.11\\ 
& $0.9T$ & 248700 $\pm$ 42159 & 20.14 $\pm$ 4.01 & 0.92 $\pm$ 0.03 & 0.80 $\pm$ 0.10\\ 
& $0.7T$ & 108600 $\pm$ 34325 & 12.07 $\pm$ 1.42 & 0.92 $\pm$ 0.04 & 0.76 $\pm$ 0.08\\ 
& $0.5T$ & 65900 $\pm$ 27351 & 10.64 $\pm$ 1.31 & 0.90 $\pm$ 0.03 & 0.74 $\pm$ 0.11\\ 
& $0.3T$ & 21600 $\pm$ 4247 & 11.85 $\pm$ 2.26 & 0.84 $\pm$ 0.06 & 0.54 $\pm$ 0.20\\ 
\hline
\end{tabular}
\begin{tabular}{lcc}
\hline
\multicolumn{3}{l}{{\bf tabular benchmark, regression, with only numerical features}} \\ 
\hline
Dataset & Samples & Features \\ 
\hline
cpu\_act & 8192 & 21\\ 
pol & 15000 & 26\\ 
elevators & 16599 & 16\\ 
isolet & 7797 & 613\\ 
wine\_quality & 6497 & 11\\ 
Ailerons & 13750 & 33\\ 
houses & 20640 & 8\\ 
house\_16H & 22784 & 16\\ 
diamonds & 53940 & 6\\ 
Brazilian\_houses & 10692 & 8\\ 
Bike\_Sharing\_Demand & 17379 & 6\\ 
nyc-taxi-green-dec-2016 & 581835 & 9\\ 
house\_sales & 21613 & 15\\ 
sulfur & 10081 & 6\\ 
medical\_charges & 163065 & 3\\ 
MiamiHousing2016 & 13932 & 13\\ 
superconduct & 21263 & 79\\ 
california & 20640 & 8\\ 
fifa & 18063 & 5\\ 
year & 515345 & 90\\ 
\hline
\multicolumn{3}{l}{{\bf tabular benchmark, regression, with both numerical and categorical features}} \\ 
\hline
Dataset & Samples & Features \\ 
\hline
yprop\_4\_1 & 8885 & 82\\ 
analcatdata\_supreme & 4052 & 12\\ 
visualizing\_soil & 8641 & 5\\ 
black\_friday & 166821 & 23\\ 
diamonds & 53940 & 26\\ 
Mercedes\_Benz\_Greener\_Manufacturing & 4209 & 735\\ 
Brazilian\_houses & 10692 & 17\\ 
Bike\_Sharing\_Demand & 17379 & 20\\ 
OnlineNewsPopularity & 39644 & 73\\ 
nyc-taxi-green-dec-2016 & 581835 & 31\\ 
house\_sales & 21613 & 19\\ 
particulate-matter-ukair-2017 & 394299 & 26\\ 
SGEMM\_GPU\_kernel\_performance & 241600 & 15\\ 
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\multicolumn{4}{l}{{\bf tabular benchmark, classification, with only numerical features}} \\ 
\hline
Dataset & Classes & Samples & Features \\ 
\hline
credit & 2 & 16714 (8357 / 8357) & 10\\ 
california & 2 & 20634 (10317 / 10317) & 8\\ 
wine & 2 & 2554 (1277 / 1277) & 11\\ 
electricity & 2 & 38474 (19237 / 19237) & 7\\ 
covertype & 2 & 566602 (283301 / 283301) & 10\\ 
pol & 2 & 10082 (5041 / 5041) & 26\\ 
house\_16H & 2 & 13488 (6744 / 6744) & 16\\ 
kdd\_ipums\_la\_97-small & 2 & 5188 (2594 / 2594) & 20\\ 
MagicTelescope & 2 & 13376 (6688 / 6688) & 10\\ 
bank-marketing & 2 & 10578 (5289 / 5289) & 7\\ 
phoneme & 2 & 3172 (1586 / 1586) & 5\\ 
MiniBooNE & 2 & 72998 (36499 / 36499) & 50\\ 
Higgs & 2 & 940160 (470080 / 470080) & 24\\ 
eye\_movements & 2 & 7608 (3804 / 3804) & 20\\ 
jannis & 2 & 57580 (28790 / 28790) & 54\\ 
\hline
\multicolumn{4}{l}{{\bf tabular benchmark, classification, with both numerical and categorical features}} \\ 
\hline
Dataset & Classes & Samples & Features \\ 
\hline
electricity & 2 & 38474 (19237 / 19237) & 14\\ 
eye\_movements & 2 & 7608 (3804 / 3804) & 26\\ 
covertype & 2 & 423680 (211840 / 211840) & 93\\ 
rl & 2 & 4970 (2485 / 2485) & 38\\ 
road-safety & 2 & 111762 (55881 / 55881) & 35\\ 
compass & 2 & 16644 (8322 / 8322) & 59\\ 
KDDCup09\_upselling & 2 & 5128 (2564 / 2564) & 104\\ 
\hline
\multicolumn{4}{l}{{\bf scikit-feature benchmark, classification, with only numerical features}} \\ 
\hline
Dataset & Classes & Samples & Features \\ 
\hline
arcene & 2 & 200 (112 / 88) & 10000\\ 
CLL\_SUB\_111 & 2 & 100 (49 / 51) & 11340\\ 
Prostate\_GE & 2 & 102 (50 / 52) & 5966\\ 
SMK\_CAN\_187 & 2 & 187 (90 / 97) & 19993\\ 
TOX\_171 & 4 & 171 (45 / 45 / 39 / 42) & 5748\\ 
\hline
\end{tabular}
\begin{tabular}{l|cccc}
\hline
& Single tree & RS-tree & PRS-tree & RaSE-tree \\ 
\hline
\multicolumn{5}{l}{{\bf tabular benchmark, regression, with only numerical features}} \\ 
\hline
cpu\_act & 0.95 $\pm$ 0.00 & 0.96 $\pm$ 0.00 & {\bf 0.98} $\pm$ {\bf 0.00} & 0.97 $\pm$ 0.00\\ 
\hline
pol & 0.89 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & {\bf 0.94} $\pm$ {\bf 0.01} & 0.94 $\pm$ 0.01\\ 
\hline
elevators & 0.38 $\pm$ 0.05 & 0.60 $\pm$ 0.04 & {\bf 0.71} $\pm$ {\bf 0.02} & 0.70 $\pm$ 0.02\\ 
\hline
isolet & 0.32 $\pm$ 0.04 & 0.74 $\pm$ 0.02 & {\bf 0.76} $\pm$ {\bf 0.02} & 0.75 $\pm$ 0.02\\ 
\hline
wine\_quality & -0.27 $\pm$ 0.11 & {\bf 0.35} $\pm$ {\bf 0.02} & 0.34 $\pm$ 0.02 & 0.16 $\pm$ 0.02\\ 
\hline
Ailerons & 0.60 $\pm$ 0.04 & 0.71 $\pm$ 0.02 & {\bf 0.78} $\pm$ {\bf 0.02} & 0.73 $\pm$ 0.03\\ 
\hline
houses & 0.50 $\pm$ 0.07 & 0.68 $\pm$ 0.02 & {\bf 0.74} $\pm$ {\bf 0.03} & 0.67 $\pm$ 0.02\\ 
\hline
house\_16H & 0.05 $\pm$ 0.30 & {\bf 0.48} $\pm$ {\bf 0.10} & 0.46 $\pm$ 0.07 & 0.41 $\pm$ 0.18\\ 
\hline
diamonds & 0.89 $\pm$ 0.01 & 0.93 $\pm$ 0.00 & {\bf 0.93} $\pm$ {\bf 0.01} & 0.93 $\pm$ 0.00\\ 
\hline
Brazilian\_houses & 0.97 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & {\bf 0.98} $\pm$ {\bf 0.02} & 0.98 $\pm$ 0.02\\ 
\hline
Bike\_Sharing\_Demand & 0.33 $\pm$ 0.05 & 0.51 $\pm$ 0.02 & {\bf 0.59} $\pm$ {\bf 0.02} & 0.50 $\pm$ 0.04\\ 
\hline
nyc-taxi-green-dec-2016 & -0.10 $\pm$ 0.14 & 0.29 $\pm$ 0.04 & {\bf 0.44} $\pm$ {\bf 0.05} & 0.39 $\pm$ 0.08\\ 
\hline
house\_sales & 0.64 $\pm$ 0.02 & 0.79 $\pm$ 0.01 & {\bf 0.83} $\pm$ {\bf 0.01} & 0.77 $\pm$ 0.02\\ 
\hline
sulfur & 0.56 $\pm$ 0.13 & 0.64 $\pm$ 0.08 & {\bf 0.68} $\pm$ {\bf 0.08} & 0.67 $\pm$ 0.09\\ 
\hline
medical\_charges & 0.96 $\pm$ 0.01 & 0.96 $\pm$ 0.00 & {\bf 0.97} $\pm$ {\bf 0.00} & 0.97 $\pm$ 0.01\\ 
\hline
MiamiHousing2016 & 0.70 $\pm$ 0.03 & 0.85 $\pm$ 0.01 & {\bf 0.87} $\pm$ {\bf 0.01} & 0.83 $\pm$ 0.01\\ 
\hline
superconduct & 0.69 $\pm$ 0.03 & 0.84 $\pm$ 0.01 & {\bf 0.84} $\pm$ {\bf 0.01} & 0.84 $\pm$ 0.01\\ 
\hline
california & 0.48 $\pm$ 0.07 & 0.71 $\pm$ 0.03 & {\bf 0.78} $\pm$ {\bf 0.02} & 0.71 $\pm$ 0.04\\ 
\hline
fifa & 0.29 $\pm$ 0.06 & 0.44 $\pm$ 0.03 & {\bf 0.56} $\pm$ {\bf 0.03} & 0.43 $\pm$ 0.05\\ 
\hline
year & -0.73 $\pm$ 0.09 & 0.13 $\pm$ 0.03 & 0.14 $\pm$ 0.04 & {\bf 0.15} $\pm$ {\bf 0.02}\\ 
\hline
\multicolumn{5}{l}{{\bf tabular benchmark, regression, with both numerical and categorical features}} \\ 
\hline
yprop\_4\_1 & -0.90 $\pm$ 0.18 & {\bf 0.03} $\pm$ {\bf 0.02} & 0.02 $\pm$ 0.01 & 0.02 $\pm$ 0.01\\ 
\hline
analcatdata\_supreme & 0.96 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & {\bf 0.98} $\pm$ {\bf 0.01} & 0.98 $\pm$ 0.01\\ 
\hline
visualizing\_soil & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & {\bf 1.00} $\pm$ {\bf 0.00}\\ 
\hline
black\_friday & 0.12 $\pm$ 0.09 & 0.44 $\pm$ 0.04 & {\bf 0.57} $\pm$ {\bf 0.03} & 0.56 $\pm$ 0.03\\ 
\hline
diamonds & 0.95 $\pm$ 0.01 & 0.96 $\pm$ 0.00 & 0.97 $\pm$ 0.00 & {\bf 0.98} $\pm$ {\bf 0.00}\\ 
\hline
Mercedes\_Benz\_Greener\_Manufacturing & 0.10 $\pm$ 0.13 & 0.44 $\pm$ 0.07 & 0.55 $\pm$ 0.05 & {\bf 0.56} $\pm$ {\bf 0.05}\\ 
\hline
Brazilian\_houses & 0.97 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & {\bf 0.98} $\pm$ {\bf 0.02} & 0.98 $\pm$ 0.02\\ 
\hline
Bike\_Sharing\_Demand & 0.68 $\pm$ 0.05 & 0.73 $\pm$ 0.03 & {\bf 0.88} $\pm$ {\bf 0.02} & 0.86 $\pm$ 0.02\\ 
\hline
OnlineNewsPopularity & -0.87 $\pm$ 0.08 & {\bf 0.08} $\pm$ {\bf 0.02} & 0.08 $\pm$ 0.03 & 0.04 $\pm$ 0.03\\ 
\hline
nyc-taxi-green-dec-2016 & -0.10 $\pm$ 0.15 & 0.31 $\pm$ 0.04 & {\bf 0.45} $\pm$ {\bf 0.05} & 0.41 $\pm$ 0.08\\ 
\hline
house\_sales & 0.65 $\pm$ 0.02 & 0.79 $\pm$ 0.02 & {\bf 0.84} $\pm$ {\bf 0.01} & 0.78 $\pm$ 0.03\\ 
\hline
particulate-matter-ukair-2017 & 0.28 $\pm$ 0.06 & 0.49 $\pm$ 0.02 & {\bf 0.56} $\pm$ {\bf 0.02} & 0.49 $\pm$ 0.03\\ 
\hline
SGEMM\_GPU\_kernel\_performance & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & {\bf 1.00} $\pm$ {\bf 0.00} & 1.00 $\pm$ 0.00\\ 
\hline
\multicolumn{5}{l}{{\bf tabular benchmark, classification, with only numerical features}} \\ 
\hline
credit & 0.69 $\pm$ 0.01 & 0.74 $\pm$ 0.02 & {\bf 0.75} $\pm$ {\bf 0.01} & 0.74 $\pm$ 0.01\\ 
\hline
california & 0.78 $\pm$ 0.02 & 0.85 $\pm$ 0.01 & {\bf 0.86} $\pm$ {\bf 0.01} & 0.85 $\pm$ 0.02\\ 
\hline
wine & 0.72 $\pm$ 0.02 & 0.78 $\pm$ 0.02 & {\bf 0.78} $\pm$ {\bf 0.02} & 0.75 $\pm$ 0.02\\ 
\hline
electricity & 0.73 $\pm$ 0.02 & 0.77 $\pm$ 0.01 & {\bf 0.78} $\pm$ {\bf 0.01} & 0.77 $\pm$ 0.01\\ 
\hline
covertype & 0.69 $\pm$ 0.02 & 0.72 $\pm$ 0.02 & {\bf 0.74} $\pm$ {\bf 0.02} & 0.73 $\pm$ 0.02\\ 
\hline
pol & 0.95 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & {\bf 0.96} $\pm$ {\bf 0.01} & 0.96 $\pm$ 0.01\\ 
\hline
house\_16H & 0.78 $\pm$ 0.01 & {\bf 0.86} $\pm$ {\bf 0.01} & 0.85 $\pm$ 0.02 & 0.82 $\pm$ 0.02\\ 
\hline
kdd\_ipums\_la\_97-small & 0.84 $\pm$ 0.01 & 0.87 $\pm$ 0.01 & 0.87 $\pm$ 0.01 & {\bf 0.87} $\pm$ {\bf 0.01}\\ 
\hline
MagicTelescope & 0.76 $\pm$ 0.02 & {\bf 0.81} $\pm$ {\bf 0.01} & 0.80 $\pm$ 0.01 & 0.79 $\pm$ 0.02\\ 
\hline
bank-marketing & 0.70 $\pm$ 0.02 & 0.74 $\pm$ 0.01 & {\bf 0.75} $\pm$ {\bf 0.02} & 0.72 $\pm$ 0.02\\ 
\hline
phoneme & 0.80 $\pm$ 0.02 & 0.80 $\pm$ 0.01 & {\bf 0.84} $\pm$ {\bf 0.01} & 0.82 $\pm$ 0.02\\ 
\hline
MiniBooNE & 0.82 $\pm$ 0.01 & 0.90 $\pm$ 0.01 & {\bf 0.90} $\pm$ {\bf 0.01} & 0.89 $\pm$ 0.01\\ 
\hline
Higgs & 0.58 $\pm$ 0.02 & 0.65 $\pm$ 0.01 & {\bf 0.65} $\pm$ {\bf 0.02} & 0.62 $\pm$ 0.02\\ 
\hline
eye\_movements & 0.53 $\pm$ 0.02 & 0.57 $\pm$ 0.01 & 0.63 $\pm$ 0.02 & {\bf 0.66} $\pm$ {\bf 0.02}\\ 
\hline
jannis & 0.65 $\pm$ 0.02 & 0.73 $\pm$ 0.02 & {\bf 0.73} $\pm$ {\bf 0.02} & 0.72 $\pm$ 0.01\\ 
\hline
\multicolumn{5}{l}{{\bf tabular benchmark, classification, with both numerical and categorical features}} \\ 
\hline
electricity & 0.73 $\pm$ 0.02 & 0.78 $\pm$ 0.01 & 0.78 $\pm$ 0.01 & {\bf 0.78} $\pm$ {\bf 0.02}\\ 
\hline
eye\_movements & 0.52 $\pm$ 0.02 & 0.57 $\pm$ 0.01 & 0.63 $\pm$ 0.01 & {\bf 0.66} $\pm$ {\bf 0.02}\\ 
\hline
covertype & 0.70 $\pm$ 0.02 & {\bf 0.76} $\pm$ {\bf 0.01} & 0.75 $\pm$ 0.02 & 0.75 $\pm$ 0.02\\ 
\hline
rl & 0.64 $\pm$ 0.02 & 0.71 $\pm$ 0.01 & {\bf 0.77} $\pm$ {\bf 0.01} & 0.76 $\pm$ 0.02\\ 
\hline
road-safety & 0.65 $\pm$ 0.01 & 0.71 $\pm$ 0.02 & {\bf 0.71} $\pm$ {\bf 0.02} & 0.71 $\pm$ 0.01\\ 
\hline
compass & 0.60 $\pm$ 0.02 & {\bf 0.67} $\pm$ {\bf 0.02} & 0.67 $\pm$ 0.02 & 0.66 $\pm$ 0.02\\ 
\hline
KDDCup09\_upselling & 0.75 $\pm$ 0.01 & 0.78 $\pm$ 0.01 & 0.79 $\pm$ 0.01 & {\bf 0.79} $\pm$ {\bf 0.01}\\ 
\hline
\multicolumn{5}{l}{{\bf scikit-feature benchmark, classification, with only numerical features}} \\ 
\hline
arcene & 0.67 $\pm$ 0.05 & 0.80 $\pm$ 0.09 & 0.81 $\pm$ 0.05 & {\bf 0.82} $\pm$ {\bf 0.06}\\ 
\hline
CLL\_SUB\_111 & 0.62 $\pm$ 0.10 & {\bf 0.73} $\pm$ {\bf 0.08} & 0.70 $\pm$ 0.09 & 0.59 $\pm$ 0.11\\ 
\hline
Prostate\_GE & 0.75 $\pm$ 0.09 & 0.88 $\pm$ 0.08 & {\bf 0.88} $\pm$ {\bf 0.11} & 0.87 $\pm$ 0.08\\ 
\hline
SMK\_CAN\_187 & 0.57 $\pm$ 0.08 & 0.66 $\pm$ 0.06 & 0.64 $\pm$ 0.07 & {\bf 0.66} $\pm$ {\bf 0.06}\\ 
\hline
TOX\_171 & 0.56 $\pm$ 0.13 & {\bf 0.80} $\pm$ {\bf 0.06} & 0.75 $\pm$ 0.05 & 0.76 $\pm$ 0.08\\ 
\hline
\end{tabular}
\begin{tabular}{l|cccc}
\hline
& Single kNN & RS-kNN & PRS-kNN & RaSE-kNN \\ 
\hline
\multicolumn{5}{l}{{\bf tabular benchmark, regression, with only numerical features}} \\ 
\hline
cpu\_act & 0.87 $\pm$ 0.03 & 0.87 $\pm$ 0.03 & {\bf 0.97} $\pm$ {\bf 0.00} & 0.96 $\pm$ 0.01\\ 
\hline
pol & 0.87 $\pm$ 0.02 & 0.87 $\pm$ 0.02 & {\bf 0.94} $\pm$ {\bf 0.01} & 0.94 $\pm$ 0.01\\ 
\hline
elevators & 0.54 $\pm$ 0.03 & 0.55 $\pm$ 0.03 & {\bf 0.73} $\pm$ {\bf 0.02} & 0.73 $\pm$ 0.02\\ 
\hline
isolet & 0.68 $\pm$ 0.03 & 0.70 $\pm$ 0.03 & {\bf 0.85} $\pm$ {\bf 0.02} & 0.82 $\pm$ 0.02\\ 
\hline
wine\_quality & 0.25 $\pm$ 0.04 & 0.34 $\pm$ 0.02 & {\bf 0.34} $\pm$ {\bf 0.02} & 0.32 $\pm$ 0.04\\ 
\hline
Ailerons & 0.64 $\pm$ 0.03 & 0.65 $\pm$ 0.03 & {\bf 0.80} $\pm$ {\bf 0.01} & 0.80 $\pm$ 0.01\\ 
\hline
houses & 0.63 $\pm$ 0.02 & 0.63 $\pm$ 0.02 & {\bf 0.76} $\pm$ {\bf 0.02} & 0.73 $\pm$ 0.03\\ 
\hline
house\_16H & 0.41 $\pm$ 0.09 & 0.43 $\pm$ 0.10 & 0.42 $\pm$ 0.10 & {\bf 0.44} $\pm$ {\bf 0.10}\\ 
\hline
diamonds & 0.93 $\pm$ 0.01 & {\bf 0.94} $\pm$ {\bf 0.00} & 0.94 $\pm$ 0.01 & 0.93 $\pm$ 0.00\\ 
\hline
Brazilian\_houses & 0.95 $\pm$ 0.01 & 0.95 $\pm$ 0.01 & {\bf 0.98} $\pm$ {\bf 0.01} & 0.98 $\pm$ 0.01\\ 
\hline
Bike\_Sharing\_Demand & 0.44 $\pm$ 0.05 & 0.51 $\pm$ 0.02 & {\bf 0.63} $\pm$ {\bf 0.02} & 0.59 $\pm$ 0.04\\ 
\hline
nyc-taxi-green-dec-2016 & 0.21 $\pm$ 0.03 & 0.24 $\pm$ 0.02 & {\bf 0.46} $\pm$ {\bf 0.03} & 0.44 $\pm$ 0.03\\ 
\hline
house\_sales & 0.73 $\pm$ 0.01 & 0.75 $\pm$ 0.01 & {\bf 0.83} $\pm$ {\bf 0.01} & 0.83 $\pm$ 0.01\\ 
\hline
sulfur & 0.59 $\pm$ 0.10 & 0.59 $\pm$ 0.10 & {\bf 0.69} $\pm$ {\bf 0.10} & 0.68 $\pm$ 0.12\\ 
\hline
medical\_charges & 0.96 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & {\bf 0.98} $\pm$ {\bf 0.00} & 0.97 $\pm$ 0.00\\ 
\hline
MiamiHousing2016 & 0.80 $\pm$ 0.01 & 0.81 $\pm$ 0.01 & {\bf 0.86} $\pm$ {\bf 0.01} & 0.85 $\pm$ 0.01\\ 
\hline
superconduct & 0.77 $\pm$ 0.01 & 0.80 $\pm$ 0.01 & {\bf 0.82} $\pm$ {\bf 0.01} & 0.81 $\pm$ 0.01\\ 
\hline
california & 0.67 $\pm$ 0.02 & 0.67 $\pm$ 0.02 & {\bf 0.77} $\pm$ {\bf 0.02} & 0.73 $\pm$ 0.03\\ 
\hline
fifa & 0.36 $\pm$ 0.02 & 0.45 $\pm$ 0.02 & {\bf 0.61} $\pm$ {\bf 0.02} & 0.58 $\pm$ 0.02\\ 
\hline
year & 0.03 $\pm$ 0.04 & 0.13 $\pm$ 0.02 & 0.18 $\pm$ 0.02 & {\bf 0.19} $\pm$ {\bf 0.02}\\ 
\hline
\multicolumn{5}{l}{{\bf tabular benchmark, regression, with both numerical and categorical features}} \\ 
\hline
yprop\_4\_1 & -0.10 $\pm$ 0.04 & 0.04 $\pm$ 0.01 & {\bf 0.05} $\pm$ {\bf 0.01} & 0.05 $\pm$ 0.01\\ 
\hline
analcatdata\_supreme & 0.90 $\pm$ 0.02 & 0.90 $\pm$ 0.02 & {\bf 0.98} $\pm$ {\bf 0.01} & 0.98 $\pm$ 0.01\\ 
\hline
visualizing\_soil & 0.99 $\pm$ 0.00 & 0.99 $\pm$ 0.00 & {\bf 1.00} $\pm$ {\bf 0.00} & 1.00 $\pm$ 0.00\\ 
\hline
black\_friday & -0.04 $\pm$ 0.04 & 0.21 $\pm$ 0.02 & {\bf 0.55} $\pm$ {\bf 0.03} & 0.55 $\pm$ 0.03\\ 
\hline
diamonds & 0.77 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & {\bf 0.97} $\pm$ {\bf 0.00}\\ 
\hline
Mercedes\_Benz\_Greener\_Manufacturing & 0.32 $\pm$ 0.05 & 0.41 $\pm$ 0.05 & 0.54 $\pm$ 0.05 & {\bf 0.55} $\pm$ {\bf 0.05}\\ 
\hline
Brazilian\_houses & 0.89 $\pm$ 0.02 & 0.93 $\pm$ 0.01 & {\bf 0.98} $\pm$ {\bf 0.01} & 0.98 $\pm$ 0.01\\ 
\hline
Bike\_Sharing\_Demand & 0.39 $\pm$ 0.04 & 0.54 $\pm$ 0.03 & 0.86 $\pm$ 0.02 & {\bf 0.86} $\pm$ {\bf 0.01}\\ 
\hline
OnlineNewsPopularity & -0.10 $\pm$ 0.02 & 0.07 $\pm$ 0.02 & {\bf 0.10} $\pm$ {\bf 0.03} & 0.07 $\pm$ 0.03\\ 
\hline
nyc-taxi-green-dec-2016 & 0.16 $\pm$ 0.03 & 0.24 $\pm$ 0.03 & {\bf 0.48} $\pm$ {\bf 0.03} & 0.47 $\pm$ 0.03\\ 
\hline
house\_sales & 0.72 $\pm$ 0.01 & 0.73 $\pm$ 0.02 & {\bf 0.84} $\pm$ {\bf 0.00} & 0.83 $\pm$ 0.00\\ 
\hline
particulate-matter-ukair-2017 & 0.17 $\pm$ 0.04 & 0.39 $\pm$ 0.03 & 0.62 $\pm$ 0.02 & {\bf 0.62} $\pm$ {\bf 0.01}\\ 
\hline
SGEMM\_GPU\_kernel\_performance & 0.87 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & {\bf 1.00} $\pm$ {\bf 0.00} & 1.00 $\pm$ 0.00\\ 
\hline
\multicolumn{5}{l}{{\bf tabular benchmark, classification, with only numerical features}} \\ 
\hline
credit & 0.62 $\pm$ 0.04 & 0.75 $\pm$ 0.02 & {\bf 0.76} $\pm$ {\bf 0.01} & 0.75 $\pm$ 0.01\\ 
\hline
california & 0.81 $\pm$ 0.01 & 0.83 $\pm$ 0.01 & {\bf 0.86} $\pm$ {\bf 0.01} & 0.84 $\pm$ 0.02\\ 
\hline
wine & 0.73 $\pm$ 0.02 & 0.77 $\pm$ 0.02 & {\bf 0.77} $\pm$ {\bf 0.02} & 0.75 $\pm$ 0.02\\ 
\hline
electricity & 0.73 $\pm$ 0.01 & 0.75 $\pm$ 0.02 & {\bf 0.77} $\pm$ {\bf 0.01} & 0.76 $\pm$ 0.01\\ 
\hline
covertype & 0.70 $\pm$ 0.02 & 0.72 $\pm$ 0.02 & {\bf 0.76} $\pm$ {\bf 0.02} & 0.76 $\pm$ 0.02\\ 
\hline
pol & 0.91 $\pm$ 0.01 & 0.94 $\pm$ 0.01 & {\bf 0.95} $\pm$ {\bf 0.01} & 0.95 $\pm$ 0.01\\ 
\hline
house\_16H & 0.81 $\pm$ 0.01 & 0.84 $\pm$ 0.01 & {\bf 0.85} $\pm$ {\bf 0.01} & 0.83 $\pm$ 0.01\\ 
\hline
kdd\_ipums\_la\_97-small & 0.81 $\pm$ 0.01 & 0.85 $\pm$ 0.01 & 0.87 $\pm$ 0.01 & {\bf 0.88} $\pm$ {\bf 0.01}\\ 
\hline
MagicTelescope & 0.78 $\pm$ 0.01 & 0.79 $\pm$ 0.01 & {\bf 0.81} $\pm$ {\bf 0.02} & 0.80 $\pm$ 0.02\\ 
\hline
bank-marketing & 0.75 $\pm$ 0.01 & 0.77 $\pm$ 0.01 & {\bf 0.78} $\pm$ {\bf 0.01} & 0.76 $\pm$ 0.02\\ 
\hline
phoneme & 0.83 $\pm$ 0.01 & 0.83 $\pm$ 0.01 & {\bf 0.84} $\pm$ {\bf 0.01} & 0.83 $\pm$ 0.01\\ 
\hline
MiniBooNE & 0.84 $\pm$ 0.01 & 0.88 $\pm$ 0.01 & {\bf 0.89} $\pm$ {\bf 0.01} & 0.88 $\pm$ 0.02\\ 
\hline
Higgs & 0.55 $\pm$ 0.01 & 0.62 $\pm$ 0.02 & {\bf 0.67} $\pm$ {\bf 0.01} & 0.66 $\pm$ 0.01\\ 
\hline
eye\_movements & 0.53 $\pm$ 0.02 & 0.55 $\pm$ 0.02 & {\bf 0.57} $\pm$ {\bf 0.02} & 0.55 $\pm$ 0.02\\ 
\hline
jannis & 0.66 $\pm$ 0.02 & 0.70 $\pm$ 0.02 & {\bf 0.74} $\pm$ {\bf 0.01} & 0.73 $\pm$ 0.01\\ 
\hline
\multicolumn{5}{l}{{\bf tabular benchmark, classification, with both numerical and categorical features}} \\ 
\hline
electricity & 0.71 $\pm$ 0.02 & 0.76 $\pm$ 0.02 & {\bf 0.77} $\pm$ {\bf 0.02} & 0.77 $\pm$ 0.02\\ 
\hline
eye\_movements & 0.53 $\pm$ 0.02 & 0.56 $\pm$ 0.02 & {\bf 0.57} $\pm$ {\bf 0.02} & 0.55 $\pm$ 0.03\\ 
\hline
covertype & 0.72 $\pm$ 0.02 & 0.74 $\pm$ 0.02 & {\bf 0.78} $\pm$ {\bf 0.02} & 0.78 $\pm$ 0.02\\ 
\hline
rl & 0.60 $\pm$ 0.01 & 0.65 $\pm$ 0.02 & {\bf 0.73} $\pm$ {\bf 0.02} & 0.72 $\pm$ 0.02\\ 
\hline
road-safety & 0.66 $\pm$ 0.01 & 0.70 $\pm$ 0.01 & {\bf 0.72} $\pm$ {\bf 0.01} & 0.71 $\pm$ 0.01\\ 
\hline
compass & 0.60 $\pm$ 0.02 & 0.66 $\pm$ 0.01 & {\bf 0.68} $\pm$ {\bf 0.02} & 0.68 $\pm$ 0.02\\ 
\hline
KDDCup09\_upselling & 0.63 $\pm$ 0.02 & 0.68 $\pm$ 0.02 & 0.77 $\pm$ 0.01 & {\bf 0.79} $\pm$ {\bf 0.01}\\ 
\hline
\multicolumn{5}{l}{{\bf scikit-feature benchmark, classification, with only numerical features}} \\ 
\hline
arcene & 0.80 $\pm$ 0.04 & 0.77 $\pm$ 0.02 & 0.81 $\pm$ 0.05 & {\bf 0.82} $\pm$ {\bf 0.06}\\ 
\hline
CLL\_SUB\_111 & 0.50 $\pm$ 0.09 & 0.48 $\pm$ 0.12 & 0.55 $\pm$ 0.16 & {\bf 0.72} $\pm$ {\bf 0.10}\\ 
\hline
Prostate\_GE & 0.78 $\pm$ 0.04 & 0.79 $\pm$ 0.04 & 0.89 $\pm$ 0.07 & {\bf 0.91} $\pm$ {\bf 0.06}\\ 
\hline
SMK\_CAN\_187 & 0.63 $\pm$ 0.05 & 0.63 $\pm$ 0.05 & {\bf 0.66} $\pm$ {\bf 0.04} & 0.64 $\pm$ 0.09\\ 
\hline
TOX\_171 & 0.68 $\pm$ 0.12 & 0.71 $\pm$ 0.09 & {\bf 0.88} $\pm$ {\bf 0.06} & 0.79 $\pm$ 0.05\\ 
\hline
\end{tabular}
\begin{tabular}{l|cccc}
\hline
& Single SVM & RS-SVM & PRS-SVM & RaSE-SVM \\ 
\hline
\multicolumn{5}{l}{{\bf tabular benchmark, regression, with only numerical features}} \\ 
\hline
cpu\_act & 0.38 $\pm$ 0.03 & 0.38 $\pm$ 0.03 & {\bf 0.74} $\pm$ {\bf 0.04} & 0.73 $\pm$ 0.04\\ 
\hline
pol & 0.41 $\pm$ 0.09 & 0.41 $\pm$ 0.09 & 0.45 $\pm$ 0.21 & {\bf 0.76} $\pm$ {\bf 0.03}\\ 
\hline
elevators & -6.97 $\pm$ 1.86 & -6.97 $\pm$ 1.86 & {\bf -0.00} $\pm$ {\bf 0.00} & -6.97 $\pm$ 1.86\\ 
\hline
isolet & 0.47 $\pm$ 0.03 & 0.47 $\pm$ 0.03 & {\bf 0.71} $\pm$ {\bf 0.01} & 0.70 $\pm$ 0.02\\ 
\hline
wine\_quality & 0.34 $\pm$ 0.02 & 0.34 $\pm$ 0.02 & {\bf 0.35} $\pm$ {\bf 0.02} & 0.34 $\pm$ 0.02\\ 
\hline
Ailerons & -4.33 $\pm$ 1.97 & -4.33 $\pm$ 1.97 & {\bf -0.00} $\pm$ {\bf 0.00} & -4.33 $\pm$ 1.97\\ 
\hline
houses & 0.73 $\pm$ 0.02 & 0.73 $\pm$ 0.02 & 0.74 $\pm$ 0.02 & {\bf 0.74} $\pm$ {\bf 0.03}\\ 
\hline
house\_16H & 0.46 $\pm$ 0.12 & 0.46 $\pm$ 0.12 & {\bf 0.46} $\pm$ {\bf 0.11} & 0.46 $\pm$ 0.11\\ 
\hline
diamonds & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & {\bf 0.94} $\pm$ {\bf 0.00} & 0.94 $\pm$ 0.00\\ 
\hline
Brazilian\_houses & 0.96 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & {\bf 0.97} $\pm$ {\bf 0.01} & 0.97 $\pm$ 0.01\\ 
\hline
Bike\_Sharing\_Demand & 0.16 $\pm$ 0.03 & 0.16 $\pm$ 0.03 & 0.24 $\pm$ 0.04 & {\bf 0.24} $\pm$ {\bf 0.03}\\ 
\hline
nyc-taxi-green-dec-2016 & 0.34 $\pm$ 0.04 & 0.34 $\pm$ 0.04 & 0.38 $\pm$ 0.04 & {\bf 0.39} $\pm$ {\bf 0.04}\\ 
\hline
house\_sales & 0.77 $\pm$ 0.02 & 0.77 $\pm$ 0.01 & {\bf 0.83} $\pm$ {\bf 0.01} & 0.82 $\pm$ 0.01\\ 
\hline
sulfur & -0.22 $\pm$ 0.40 & -0.17 $\pm$ 0.34 & {\bf 0.15} $\pm$ {\bf 0.05} & -0.02 $\pm$ 0.31\\ 
\hline
medical\_charges & 0.96 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.97 $\pm$ 0.01 & {\bf 0.97} $\pm$ {\bf 0.00}\\ 
\hline
MiamiHousing2016 & 0.86 $\pm$ 0.01 & 0.86 $\pm$ 0.01 & {\bf 0.87} $\pm$ {\bf 0.01} & 0.87 $\pm$ 0.01\\ 
\hline
superconduct & 0.59 $\pm$ 0.03 & 0.59 $\pm$ 0.03 & 0.68 $\pm$ 0.02 & {\bf 0.69} $\pm$ {\bf 0.02}\\ 
\hline
california & 0.75 $\pm$ 0.02 & 0.75 $\pm$ 0.02 & {\bf 0.76} $\pm$ {\bf 0.02} & 0.76 $\pm$ 0.02\\ 
\hline
fifa & 0.53 $\pm$ 0.02 & 0.53 $\pm$ 0.02 & {\bf 0.61} $\pm$ {\bf 0.02} & 0.60 $\pm$ 0.02\\ 
\hline
year & 0.06 $\pm$ 0.03 & 0.06 $\pm$ 0.03 & {\bf 0.16} $\pm$ {\bf 0.04} & 0.16 $\pm$ 0.04\\ 
\hline
\multicolumn{5}{l}{{\bf tabular benchmark, regression, with both numerical and categorical features}} \\ 
\hline
yprop\_4\_1 & -0.19 $\pm$ 0.33 & -0.07 $\pm$ 0.06 & {\bf -0.04} $\pm$ {\bf 0.07} & -0.07 $\pm$ 0.06\\ 
\hline
analcatdata\_supreme & 0.75 $\pm$ 0.01 & 0.75 $\pm$ 0.01 & {\bf 0.96} $\pm$ {\bf 0.01} & 0.96 $\pm$ 0.01\\ 
\hline
visualizing\_soil & 0.99 $\pm$ 0.00 & 0.99 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & {\bf 1.00} $\pm$ {\bf 0.00}\\ 
\hline
black\_friday & 0.12 $\pm$ 0.04 & 0.14 $\pm$ 0.03 & 0.48 $\pm$ 0.02 & {\bf 0.49} $\pm$ {\bf 0.02}\\ 
\hline
diamonds & 0.97 $\pm$ 0.00 & 0.97 $\pm$ 0.00 & 0.97 $\pm$ 0.00 & {\bf 0.98} $\pm$ {\bf 0.00}\\ 
\hline
Mercedes\_Benz\_Greener\_Manufacturing & 0.34 $\pm$ 0.03 & 0.35 $\pm$ 0.04 & 0.53 $\pm$ 0.05 & {\bf 0.53} $\pm$ {\bf 0.05}\\ 
\hline
Brazilian\_houses & 0.95 $\pm$ 0.02 & 0.95 $\pm$ 0.02 & {\bf 0.97} $\pm$ {\bf 0.01} & 0.97 $\pm$ 0.01\\ 
\hline
Bike\_Sharing\_Demand & 0.08 $\pm$ 0.02 & 0.08 $\pm$ 0.02 & 0.24 $\pm$ 0.03 & {\bf 0.24} $\pm$ {\bf 0.03}\\ 
\hline
OnlineNewsPopularity & 0.04 $\pm$ 0.03 & 0.06 $\pm$ 0.03 & {\bf 0.08} $\pm$ {\bf 0.03} & 0.08 $\pm$ 0.03\\ 
\hline
nyc-taxi-green-dec-2016 & 0.34 $\pm$ 0.05 & 0.34 $\pm$ 0.05 & 0.39 $\pm$ 0.03 & {\bf 0.40} $\pm$ {\bf 0.04}\\ 
\hline
house\_sales & 0.77 $\pm$ 0.01 & 0.77 $\pm$ 0.01 & {\bf 0.82} $\pm$ {\bf 0.01} & 0.82 $\pm$ 0.01\\ 
\hline
particulate-matter-ukair-2017 & 0.55 $\pm$ 0.03 & 0.55 $\pm$ 0.03 & 0.61 $\pm$ 0.01 & {\bf 0.61} $\pm$ {\bf 0.01}\\ 
\hline
SGEMM\_GPU\_kernel\_performance & 0.96 $\pm$ 0.00 & 0.96 $\pm$ 0.00 & 0.99 $\pm$ 0.00 & {\bf 0.99} $\pm$ {\bf 0.00}\\ 
\hline
\multicolumn{5}{l}{{\bf tabular benchmark, classification, with only numerical features}} \\ 
\hline
credit & 0.70 $\pm$ 0.03 & 0.71 $\pm$ 0.03 & 0.72 $\pm$ 0.03 & {\bf 0.73} $\pm$ {\bf 0.02}\\ 
\hline
california & 0.84 $\pm$ 0.01 & 0.84 $\pm$ 0.01 & {\bf 0.85} $\pm$ {\bf 0.01} & 0.85 $\pm$ 0.01\\ 
\hline
wine & 0.77 $\pm$ 0.02 & {\bf 0.77} $\pm$ {\bf 0.02} & 0.75 $\pm$ 0.02 & 0.76 $\pm$ 0.02\\ 
\hline
electricity & 0.75 $\pm$ 0.01 & 0.75 $\pm$ 0.01 & 0.75 $\pm$ 0.02 & {\bf 0.75} $\pm$ {\bf 0.01}\\ 
\hline
covertype & 0.74 $\pm$ 0.01 & 0.74 $\pm$ 0.01 & 0.75 $\pm$ 0.01 & {\bf 0.75} $\pm$ {\bf 0.02}\\ 
\hline
pol & 0.93 $\pm$ 0.01 & 0.94 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & {\bf 0.94} $\pm$ {\bf 0.01}\\ 
\hline
house\_16H & 0.84 $\pm$ 0.01 & 0.84 $\pm$ 0.01 & {\bf 0.85} $\pm$ {\bf 0.01} & 0.84 $\pm$ 0.01\\ 
\hline
kdd\_ipums\_la\_97-small & 0.84 $\pm$ 0.01 & 0.84 $\pm$ 0.01 & {\bf 0.84} $\pm$ {\bf 0.01} & 0.84 $\pm$ 0.01\\ 
\hline
MagicTelescope & 0.82 $\pm$ 0.01 & 0.82 $\pm$ 0.01 & 0.81 $\pm$ 0.02 & {\bf 0.82} $\pm$ {\bf 0.02}\\ 
\hline
bank-marketing & 0.77 $\pm$ 0.01 & 0.77 $\pm$ 0.01 & 0.77 $\pm$ 0.01 & {\bf 0.78} $\pm$ {\bf 0.01}\\ 
\hline
phoneme & 0.83 $\pm$ 0.01 & {\bf 0.83} $\pm$ {\bf 0.01} & 0.79 $\pm$ 0.01 & 0.83 $\pm$ 0.01\\ 
\hline
MiniBooNE & 0.83 $\pm$ 0.01 & 0.85 $\pm$ 0.01 & {\bf 0.87} $\pm$ {\bf 0.01} & 0.85 $\pm$ 0.02\\ 
\hline
Higgs & 0.60 $\pm$ 0.01 & 0.62 $\pm$ 0.02 & 0.65 $\pm$ 0.02 & {\bf 0.65} $\pm$ {\bf 0.02}\\ 
\hline
eye\_movements & 0.56 $\pm$ 0.01 & 0.56 $\pm$ 0.02 & 0.56 $\pm$ 0.01 & {\bf 0.57} $\pm$ {\bf 0.02}\\ 
\hline
jannis & 0.72 $\pm$ 0.01 & 0.72 $\pm$ 0.01 & 0.73 $\pm$ 0.01 & {\bf 0.73} $\pm$ {\bf 0.01}\\ 
\hline
\multicolumn{5}{l}{{\bf tabular benchmark, classification, with both numerical and categorical features}} \\ 
\hline
electricity & 0.75 $\pm$ 0.02 & 0.75 $\pm$ 0.02 & 0.75 $\pm$ 0.01 & {\bf 0.76} $\pm$ {\bf 0.02}\\ 
\hline
eye\_movements & 0.56 $\pm$ 0.01 & 0.56 $\pm$ 0.02 & {\bf 0.56} $\pm$ {\bf 0.02} & 0.56 $\pm$ 0.01\\ 
\hline
covertype & 0.76 $\pm$ 0.01 & 0.76 $\pm$ 0.01 & 0.76 $\pm$ 0.01 & {\bf 0.77} $\pm$ {\bf 0.01}\\ 
\hline
rl & 0.62 $\pm$ 0.01 & 0.61 $\pm$ 0.01 & {\bf 0.63} $\pm$ {\bf 0.01} & 0.62 $\pm$ 0.01\\ 
\hline
road-safety & 0.69 $\pm$ 0.01 & 0.69 $\pm$ 0.01 & 0.70 $\pm$ 0.01 & {\bf 0.71} $\pm$ {\bf 0.02}\\ 
\hline
compass & 0.66 $\pm$ 0.01 & 0.66 $\pm$ 0.01 & {\bf 0.68} $\pm$ {\bf 0.02} & 0.68 $\pm$ 0.02\\ 
\hline
KDDCup09\_upselling & 0.73 $\pm$ 0.01 & 0.73 $\pm$ 0.01 & 0.76 $\pm$ 0.02 & {\bf 0.77} $\pm$ {\bf 0.02}\\ 
\hline
\multicolumn{5}{l}{{\bf scikit-feature benchmark, classification, with only numerical features}} \\ 
\hline
arcene & 0.73 $\pm$ 0.04 & 0.77 $\pm$ 0.05 & {\bf 0.80} $\pm$ {\bf 0.04} & 0.76 $\pm$ 0.04\\ 
\hline
CLL\_SUB\_111 & 0.59 $\pm$ 0.07 & 0.56 $\pm$ 0.07 & 0.63 $\pm$ 0.13 & {\bf 0.65} $\pm$ {\bf 0.11}\\ 
\hline
Prostate\_GE & 0.84 $\pm$ 0.10 & 0.82 $\pm$ 0.09 & 0.93 $\pm$ 0.07 & {\bf 0.93} $\pm$ {\bf 0.07}\\ 
\hline
SMK\_CAN\_187 & 0.68 $\pm$ 0.08 & 0.65 $\pm$ 0.08 & {\bf 0.70} $\pm$ {\bf 0.09} & 0.67 $\pm$ 0.08\\ 
\hline
TOX\_171 & 0.80 $\pm$ 0.10 & 0.80 $\pm$ 0.11 & {\bf 0.91} $\pm$ {\bf 0.04} & 0.82 $\pm$ 0.07\\ 
\hline
\end{tabular}
\begin{tabular}{l|ccccc}
\hline
& RF & GBDT & PRS-tree & PRS-kNN & PRS-SVM \\ 
\hline
\multicolumn{6}{l}{{\bf tabular benchmark, regression, with only numerical features}} \\ 
\hline
cpu\_act & 0.98 $\pm$ 0.00 & {\bf 0.98} $\pm$ {\bf 0.00} & 0.98 $\pm$ 0.00 & 0.97 $\pm$ 0.00 & 0.74 $\pm$ 0.04\\ 
pol & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.01 & {\bf 0.94} $\pm$ {\bf 0.01} & 0.94 $\pm$ 0.01 & 0.45 $\pm$ 0.21\\ 
elevators & 0.68 $\pm$ 0.02 & {\bf 0.74} $\pm$ {\bf 0.02} & 0.71 $\pm$ 0.02 & 0.73 $\pm$ 0.02 & -0.00 $\pm$ 0.00\\ 
isolet & 0.71 $\pm$ 0.02 & 0.70 $\pm$ 0.02 & 0.76 $\pm$ 0.02 & {\bf 0.85} $\pm$ {\bf 0.02} & 0.71 $\pm$ 0.01\\ 
wine\_quality & {\bf 0.37} $\pm$ {\bf 0.02} & 0.32 $\pm$ 0.03 & 0.34 $\pm$ 0.02 & 0.34 $\pm$ 0.02 & 0.35 $\pm$ 0.02\\ 
Ailerons & 0.80 $\pm$ 0.02 & {\bf 0.81} $\pm$ {\bf 0.01} & 0.78 $\pm$ 0.02 & 0.80 $\pm$ 0.01 & -0.00 $\pm$ 0.00\\ 
houses & 0.74 $\pm$ 0.02 & {\bf 0.77} $\pm$ {\bf 0.02} & 0.74 $\pm$ 0.03 & 0.76 $\pm$ 0.02 & 0.74 $\pm$ 0.02\\ 
house\_16H & {\bf 0.51} $\pm$ {\bf 0.07} & 0.46 $\pm$ 0.14 & 0.46 $\pm$ 0.07 & 0.42 $\pm$ 0.10 & 0.46 $\pm$ 0.11\\ 
diamonds & 0.94 $\pm$ 0.00 & {\bf 0.94} $\pm$ {\bf 0.00} & 0.93 $\pm$ 0.01 & 0.94 $\pm$ 0.01 & 0.94 $\pm$ 0.00\\ 
Brazilian\_houses & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & {\bf 0.98} $\pm$ {\bf 0.01} & 0.97 $\pm$ 0.01\\ 
Bike\_Sharing\_Demand & 0.63 $\pm$ 0.02 & {\bf 0.65} $\pm$ {\bf 0.02} & 0.59 $\pm$ 0.02 & 0.63 $\pm$ 0.02 & 0.24 $\pm$ 0.04\\ 
nyc-taxi-green-dec-2016 & 0.39 $\pm$ 0.04 & 0.41 $\pm$ 0.05 & 0.44 $\pm$ 0.05 & {\bf 0.46} $\pm$ {\bf 0.03} & 0.38 $\pm$ 0.04\\ 
house\_sales & 0.83 $\pm$ 0.01 & {\bf 0.84} $\pm$ {\bf 0.01} & 0.83 $\pm$ 0.01 & 0.83 $\pm$ 0.01 & 0.83 $\pm$ 0.01\\ 
sulfur & {\bf 0.72} $\pm$ {\bf 0.10} & 0.71 $\pm$ 0.10 & 0.68 $\pm$ 0.08 & 0.69 $\pm$ 0.10 & 0.15 $\pm$ 0.05\\ 
medical\_charges & 0.97 $\pm$ 0.00 & {\bf 0.98} $\pm$ {\bf 0.00} & 0.97 $\pm$ 0.00 & 0.98 $\pm$ 0.00 & 0.97 $\pm$ 0.01\\ 
MiamiHousing2016 & 0.86 $\pm$ 0.01 & {\bf 0.88} $\pm$ {\bf 0.01} & 0.87 $\pm$ 0.01 & 0.86 $\pm$ 0.01 & 0.87 $\pm$ 0.01\\ 
superconduct & 0.84 $\pm$ 0.01 & 0.84 $\pm$ 0.01 & {\bf 0.84} $\pm$ {\bf 0.01} & 0.82 $\pm$ 0.01 & 0.68 $\pm$ 0.02\\ 
california & 0.75 $\pm$ 0.02 & 0.77 $\pm$ 0.02 & {\bf 0.78} $\pm$ {\bf 0.02} & 0.77 $\pm$ 0.02 & 0.76 $\pm$ 0.02\\ 
fifa & 0.62 $\pm$ 0.02 & {\bf 0.64} $\pm$ {\bf 0.02} & 0.56 $\pm$ 0.03 & 0.61 $\pm$ 0.02 & 0.61 $\pm$ 0.02\\ 
year & 0.15 $\pm$ 0.02 & 0.16 $\pm$ 0.04 & 0.14 $\pm$ 0.04 & {\bf 0.18} $\pm$ {\bf 0.02} & 0.16 $\pm$ 0.04\\ 
\hline
\multicolumn{6}{l}{{\bf tabular benchmark, regression, with both numerical and categorical features}} \\ 
\hline
yprop\_4\_1 & 0.04 $\pm$ 0.01 & 0.04 $\pm$ 0.01 & 0.02 $\pm$ 0.01 & {\bf 0.05} $\pm$ {\bf 0.01} & -0.04 $\pm$ 0.07\\ 
analcatdata\_supreme & 0.98 $\pm$ 0.01 & {\bf 0.98} $\pm$ {\bf 0.01} & 0.98 $\pm$ 0.01 & 0.98 $\pm$ 0.01 & 0.96 $\pm$ 0.01\\ 
visualizing\_soil & 1.00 $\pm$ 0.00 & {\bf 1.00} $\pm$ {\bf 0.00} & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00\\ 
black\_friday & 0.51 $\pm$ 0.03 & 0.55 $\pm$ 0.03 & {\bf 0.57} $\pm$ {\bf 0.03} & 0.55 $\pm$ 0.03 & 0.48 $\pm$ 0.02\\ 
diamonds & 0.97 $\pm$ 0.00 & {\bf 0.98} $\pm$ {\bf 0.00} & 0.97 $\pm$ 0.00 & 0.96 $\pm$ 0.01 & 0.97 $\pm$ 0.00\\ 
Mercedes\_Benz\_Greener\_Manufacturing & 0.48 $\pm$ 0.05 & 0.55 $\pm$ 0.05 & {\bf 0.55} $\pm$ {\bf 0.05} & 0.54 $\pm$ 0.05 & 0.53 $\pm$ 0.05\\ 
Brazilian\_houses & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & 0.98 $\pm$ 0.02 & {\bf 0.98} $\pm$ {\bf 0.01} & 0.97 $\pm$ 0.01\\ 
Bike\_Sharing\_Demand & 0.84 $\pm$ 0.01 & {\bf 0.89} $\pm$ {\bf 0.01} & 0.88 $\pm$ 0.02 & 0.86 $\pm$ 0.02 & 0.24 $\pm$ 0.03\\ 
OnlineNewsPopularity & 0.10 $\pm$ 0.03 & 0.08 $\pm$ 0.03 & 0.08 $\pm$ 0.03 & {\bf 0.10} $\pm$ {\bf 0.03} & 0.08 $\pm$ 0.03\\ 
nyc-taxi-green-dec-2016 & 0.41 $\pm$ 0.03 & 0.42 $\pm$ 0.04 & 0.45 $\pm$ 0.05 & {\bf 0.48} $\pm$ {\bf 0.03} & 0.39 $\pm$ 0.03\\ 
house\_sales & 0.83 $\pm$ 0.01 & {\bf 0.85} $\pm$ {\bf 0.01} & 0.84 $\pm$ 0.01 & 0.84 $\pm$ 0.00 & 0.82 $\pm$ 0.01\\ 
particulate-matter-ukair-2017 & 0.61 $\pm$ 0.02 & {\bf 0.63} $\pm$ {\bf 0.01} & 0.56 $\pm$ 0.02 & 0.62 $\pm$ 0.02 & 0.61 $\pm$ 0.01\\ 
SGEMM\_GPU\_kernel\_performance & {\bf 1.00} $\pm$ {\bf 0.00} & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.00\\ 
\hline
\multicolumn{6}{l}{{\bf tabular benchmark, classification, with only numerical features}} \\ 
\hline
credit & 0.77 $\pm$ 0.01 & {\bf 0.77} $\pm$ {\bf 0.01} & 0.75 $\pm$ 0.01 & 0.76 $\pm$ 0.01 & 0.72 $\pm$ 0.03\\ 
california & 0.85 $\pm$ 0.01 & 0.86 $\pm$ 0.01 & {\bf 0.86} $\pm$ {\bf 0.01} & 0.86 $\pm$ 0.01 & 0.85 $\pm$ 0.01\\ 
wine & {\bf 0.79} $\pm$ {\bf 0.02} & 0.78 $\pm$ 0.02 & 0.78 $\pm$ 0.02 & 0.77 $\pm$ 0.02 & 0.75 $\pm$ 0.02\\ 
electricity & {\bf 0.79} $\pm$ {\bf 0.01} & 0.79 $\pm$ 0.02 & 0.78 $\pm$ 0.01 & 0.77 $\pm$ 0.01 & 0.75 $\pm$ 0.02\\ 
covertype & 0.75 $\pm$ 0.02 & 0.74 $\pm$ 0.01 & 0.74 $\pm$ 0.02 & {\bf 0.76} $\pm$ {\bf 0.02} & 0.75 $\pm$ 0.01\\ 
pol & 0.96 $\pm$ 0.01 & {\bf 0.97} $\pm$ {\bf 0.01} & 0.96 $\pm$ 0.01 & 0.95 $\pm$ 0.01 & 0.93 $\pm$ 0.01\\ 
house\_16H & 0.86 $\pm$ 0.01 & {\bf 0.86} $\pm$ {\bf 0.01} & 0.85 $\pm$ 0.02 & 0.85 $\pm$ 0.01 & 0.85 $\pm$ 0.01\\ 
kdd\_ipums\_la\_97-small & 0.88 $\pm$ 0.01 & {\bf 0.88} $\pm$ {\bf 0.01} & 0.87 $\pm$ 0.01 & 0.87 $\pm$ 0.01 & 0.84 $\pm$ 0.01\\ 
MagicTelescope & {\bf 0.83} $\pm$ {\bf 0.01} & 0.82 $\pm$ 0.01 & 0.80 $\pm$ 0.01 & 0.81 $\pm$ 0.02 & 0.81 $\pm$ 0.02\\ 
bank-marketing & 0.78 $\pm$ 0.02 & {\bf 0.78} $\pm$ {\bf 0.01} & 0.75 $\pm$ 0.02 & 0.78 $\pm$ 0.01 & 0.77 $\pm$ 0.01\\ 
phoneme & {\bf 0.86} $\pm$ {\bf 0.01} & 0.85 $\pm$ 0.01 & 0.84 $\pm$ 0.01 & 0.84 $\pm$ 0.01 & 0.79 $\pm$ 0.01\\ 
MiniBooNE & 0.90 $\pm$ 0.01 & {\bf 0.90} $\pm$ {\bf 0.01} & 0.90 $\pm$ 0.01 & 0.89 $\pm$ 0.01 & 0.87 $\pm$ 0.01\\ 
Higgs & 0.66 $\pm$ 0.01 & 0.66 $\pm$ 0.01 & 0.65 $\pm$ 0.02 & {\bf 0.67} $\pm$ {\bf 0.01} & 0.65 $\pm$ 0.02\\ 
eye\_movements & 0.56 $\pm$ 0.01 & 0.56 $\pm$ 0.01 & {\bf 0.63} $\pm$ {\bf 0.02} & 0.57 $\pm$ 0.02 & 0.56 $\pm$ 0.01\\ 
jannis & 0.73 $\pm$ 0.02 & 0.73 $\pm$ 0.01 & 0.73 $\pm$ 0.02 & {\bf 0.74} $\pm$ {\bf 0.01} & 0.73 $\pm$ 0.01\\ 
\hline
\multicolumn{6}{l}{{\bf tabular benchmark, classification, with both numerical and categorical features}} \\ 
\hline
electricity & 0.79 $\pm$ 0.01 & {\bf 0.79} $\pm$ {\bf 0.02} & 0.78 $\pm$ 0.01 & 0.77 $\pm$ 0.02 & 0.75 $\pm$ 0.01\\ 
eye\_movements & 0.58 $\pm$ 0.02 & 0.57 $\pm$ 0.02 & {\bf 0.63} $\pm$ {\bf 0.01} & 0.57 $\pm$ 0.02 & 0.56 $\pm$ 0.02\\ 
covertype & 0.78 $\pm$ 0.02 & 0.77 $\pm$ 0.02 & 0.75 $\pm$ 0.02 & {\bf 0.78} $\pm$ {\bf 0.02} & 0.76 $\pm$ 0.01\\ 
rl & 0.69 $\pm$ 0.01 & 0.71 $\pm$ 0.01 & {\bf 0.77} $\pm$ {\bf 0.01} & 0.73 $\pm$ 0.02 & 0.63 $\pm$ 0.01\\ 
road-safety & 0.72 $\pm$ 0.01 & 0.72 $\pm$ 0.01 & 0.71 $\pm$ 0.02 & {\bf 0.72} $\pm$ {\bf 0.01} & 0.70 $\pm$ 0.01\\ 
compass & 0.68 $\pm$ 0.02 & {\bf 0.69} $\pm$ {\bf 0.02} & 0.67 $\pm$ 0.02 & 0.68 $\pm$ 0.02 & 0.68 $\pm$ 0.02\\ 
KDDCup09\_upselling & 0.79 $\pm$ 0.01 & {\bf 0.79} $\pm$ {\bf 0.01} & 0.79 $\pm$ 0.01 & 0.77 $\pm$ 0.01 & 0.76 $\pm$ 0.02\\ 
\hline
\multicolumn{6}{l}{{\bf scikit-feature benchmark, classification, with only numerical features}} \\ 
\hline
arcene & 0.78 $\pm$ 0.05 & 0.74 $\pm$ 0.05 & 0.81 $\pm$ 0.05 & {\bf 0.81} $\pm$ {\bf 0.05} & 0.80 $\pm$ 0.04\\ 
CLL\_SUB\_111 & 0.67 $\pm$ 0.13 & 0.70 $\pm$ 0.08 & {\bf 0.70} $\pm$ {\bf 0.09} & 0.55 $\pm$ 0.16 & 0.63 $\pm$ 0.13\\ 
Prostate\_GE & 0.90 $\pm$ 0.08 & 0.85 $\pm$ 0.10 & 0.88 $\pm$ 0.11 & 0.89 $\pm$ 0.07 & {\bf 0.93} $\pm$ {\bf 0.07}\\ 
SMK\_CAN\_187 & 0.65 $\pm$ 0.10 & 0.67 $\pm$ 0.04 & 0.64 $\pm$ 0.07 & 0.66 $\pm$ 0.04 & {\bf 0.70} $\pm$ {\bf 0.09}\\ 
TOX\_171 & 0.71 $\pm$ 0.06 & 0.77 $\pm$ 0.07 & 0.75 $\pm$ 0.05 & 0.88 $\pm$ 0.06 & {\bf 0.91} $\pm$ {\bf 0.04}\\ 
\hline
\end{tabular}
\begin{tabular}{l|ccc}
\hline
& RS-tree & PRS-tree & RaSE-tree \\ 
\hline
\multicolumn{4}{l}{{\bf tabular benchmark, regression, with only numerical features}} \\ 
\hline
cpu\_act & 11.10 $\pm$ 3.30 & {\bf 8.47} $\pm$ {\bf 0.57} & 14.92 $\pm$ 0.83\\ 
\hline
pol & 26.00 $\pm$ 0.00 & {\bf 10.95} $\pm$ {\bf 0.64} & 18.01 $\pm$ 1.51\\ 
\hline
elevators & 7.70 $\pm$ 0.90 & 6.03 $\pm$ 0.31 & {\bf 5.81} $\pm$ {\bf 0.47}\\ 
\hline
isolet & 189.90 $\pm$ 53.01 & 48.75 $\pm$ 3.35 & {\bf 27.84} $\pm$ {\bf 0.46}\\ 
\hline
wine\_quality & 5.80 $\pm$ 0.60 & 5.77 $\pm$ 0.69 & {\bf 1.00} $\pm$ {\bf 0.00}\\ 
\hline
Ailerons & 16.00 $\pm$ 0.00 & {\bf 6.59} $\pm$ {\bf 0.52} & 17.95 $\pm$ 1.13\\ 
\hline
houses & 4.00 $\pm$ 0.00 & {\bf 3.55} $\pm$ {\bf 0.17} & 4.50 $\pm$ 0.55\\ 
\hline
house\_16H & 7.30 $\pm$ 1.42 & {\bf 5.43} $\pm$ {\bf 1.58} & 10.72 $\pm$ 1.10\\ 
\hline
diamonds & 2.50 $\pm$ 0.50 & 2.41 $\pm$ 0.18 & {\bf 1.00} $\pm$ {\bf 0.00}\\ 
\hline
Brazilian\_houses & 8.00 $\pm$ 0.00 & 4.16 $\pm$ 0.31 & {\bf 3.04} $\pm$ {\bf 0.46}\\ 
\hline
Bike\_Sharing\_Demand & 3.00 $\pm$ 0.00 & 2.66 $\pm$ 0.36 & {\bf 1.09} $\pm$ {\bf 0.14}\\ 
\hline
nyc-taxi-green-dec-2016 & 3.70 $\pm$ 0.46 & {\bf 1.23} $\pm$ {\bf 0.20} & 1.55 $\pm$ 0.28\\ 
\hline
house\_sales & 8.00 $\pm$ 0.00 & {\bf 6.13} $\pm$ {\bf 0.33} & 9.95 $\pm$ 0.68\\ 
\hline
sulfur & 4.50 $\pm$ 1.50 & {\bf 2.20} $\pm$ {\bf 0.60} & 3.86 $\pm$ 0.57\\ 
\hline
medical\_charges & 3.00 $\pm$ 0.00 & {\bf 1.78} $\pm$ {\bf 0.16} & 2.29 $\pm$ 0.19\\ 
\hline
MiamiHousing2016 & {\bf 6.00} $\pm$ {\bf 0.00} & 6.58 $\pm$ 0.31 & 8.85 $\pm$ 0.32\\ 
\hline
superconduct & 22.10 $\pm$ 10.14 & {\bf 8.91} $\pm$ {\bf 0.71} & 22.69 $\pm$ 0.68\\ 
\hline
california & {\bf 4.00} $\pm$ {\bf 0.00} & 4.03 $\pm$ 0.20 & 4.20 $\pm$ 0.50\\ 
\hline
fifa & 2.00 $\pm$ 0.00 & 2.09 $\pm$ 0.33 & {\bf 1.43} $\pm$ {\bf 0.50}\\ 
\hline
year & 39.30 $\pm$ 9.24 & {\bf 8.94} $\pm$ {\bf 1.88} & 23.27 $\pm$ 0.62\\ 
\hline
\multicolumn{4}{l}{{\bf tabular benchmark, regression, with both numerical and categorical features}} \\ 
\hline
yprop\_4\_1 & 10.70 $\pm$ 6.10 & 4.80 $\pm$ 0.99 & {\bf 3.48} $\pm$ {\bf 1.26}\\ 
\hline
analcatdata\_supreme & 12.00 $\pm$ 0.00 & {\bf 1.62} $\pm$ {\bf 0.27} & 2.65 $\pm$ 1.33\\ 
\hline
visualizing\_soil & 5.00 $\pm$ 0.00 & 4.19 $\pm$ 0.26 & {\bf 3.90} $\pm$ {\bf 0.16}\\ 
\hline
black\_friday & 12.00 $\pm$ 0.00 & 2.58 $\pm$ 0.32 & {\bf 2.10} $\pm$ {\bf 0.66}\\ 
\hline
diamonds & 15.60 $\pm$ 5.20 & {\bf 11.94} $\pm$ {\bf 1.06} & 18.09 $\pm$ 0.98\\ 
\hline
Mercedes\_Benz\_Greener\_Manufacturing & 125.10 $\pm$ 33.45 & 34.65 $\pm$ 2.14 & {\bf 17.00} $\pm$ {\bf 3.31}\\ 
\hline
Brazilian\_houses & 17.00 $\pm$ 0.00 & 5.01 $\pm$ 0.86 & {\bf 3.95} $\pm$ {\bf 0.65}\\ 
\hline
Bike\_Sharing\_Demand & 15.00 $\pm$ 5.00 & {\bf 7.91} $\pm$ {\bf 0.56} & 9.60 $\pm$ 1.12\\ 
\hline
OnlineNewsPopularity & 16.00 $\pm$ 8.05 & {\bf 6.50} $\pm$ {\bf 1.13} & 7.47 $\pm$ 2.38\\ 
\hline
nyc-taxi-green-dec-2016 & 15.40 $\pm$ 1.80 & {\bf 2.78} $\pm$ {\bf 0.38} & 6.39 $\pm$ 2.90\\ 
\hline
house\_sales & 10.00 $\pm$ 0.00 & {\bf 7.55} $\pm$ {\bf 0.70} & 12.65 $\pm$ 0.98\\ 
\hline
particulate-matter-ukair-2017 & 13.00 $\pm$ 0.00 & 5.42 $\pm$ 1.14 & {\bf 1.81} $\pm$ {\bf 0.25}\\ 
\hline
SGEMM\_GPU\_kernel\_performance & 15.00 $\pm$ 0.00 & {\bf 3.37} $\pm$ {\bf 0.37} & 6.14 $\pm$ 1.17\\ 
\hline
\multicolumn{4}{l}{{\bf tabular benchmark, classification, with only numerical features}} \\ 
\hline
credit & 3.60 $\pm$ 0.92 & 4.42 $\pm$ 0.49 & {\bf 2.85} $\pm$ {\bf 0.26}\\ 
\hline
california & {\bf 3.70} $\pm$ {\bf 0.46} & 4.03 $\pm$ 0.21 & 3.85 $\pm$ 0.73\\ 
\hline
wine & 5.40 $\pm$ 0.92 & {\bf 5.29} $\pm$ {\bf 0.44} & 7.71 $\pm$ 0.68\\ 
\hline
electricity & 4.00 $\pm$ 0.00 & {\bf 3.11} $\pm$ {\bf 0.23} & 3.43 $\pm$ 0.71\\ 
\hline
covertype & 4.80 $\pm$ 0.60 & {\bf 4.05} $\pm$ {\bf 0.19} & 6.13 $\pm$ 0.62\\ 
\hline
pol & 14.30 $\pm$ 3.90 & {\bf 9.52} $\pm$ {\bf 0.71} & 19.54 $\pm$ 1.09\\ 
\hline
house\_16H & 7.70 $\pm$ 0.90 & {\bf 7.62} $\pm$ {\bf 0.58} & 11.43 $\pm$ 0.79\\ 
\hline
kdd\_ipums\_la\_97-small & 8.20 $\pm$ 1.99 & {\bf 3.42} $\pm$ {\bf 0.57} & 10.30 $\pm$ 1.60\\ 
\hline
MagicTelescope & {\bf 5.00} $\pm$ {\bf 0.00} & 5.43 $\pm$ 0.29 & 7.35 $\pm$ 0.35\\ 
\hline
bank-marketing & 3.60 $\pm$ 0.49 & {\bf 3.41} $\pm$ {\bf 0.15} & 5.27 $\pm$ 0.79\\ 
\hline
phoneme & 3.50 $\pm$ 1.50 & {\bf 3.20} $\pm$ {\bf 0.13} & 4.46 $\pm$ 0.25\\ 
\hline
MiniBooNE & 18.70 $\pm$ 4.61 & {\bf 11.94} $\pm$ {\bf 1.36} & 24.09 $\pm$ 0.62\\ 
\hline
Higgs & 10.80 $\pm$ 1.83 & {\bf 6.08} $\pm$ {\bf 0.77} & 14.59 $\pm$ 1.96\\ 
\hline
eye\_movements & 3.10 $\pm$ 1.76 & 2.73 $\pm$ 0.30 & {\bf 2.17} $\pm$ {\bf 0.27}\\ 
\hline
jannis & 18.50 $\pm$ 6.95 & {\bf 9.05} $\pm$ {\bf 0.88} & 23.98 $\pm$ 1.17\\ 
\hline
\multicolumn{4}{l}{{\bf tabular benchmark, classification, with both numerical and categorical features}} \\ 
\hline
electricity & 7.00 $\pm$ 0.00 & {\bf 5.02} $\pm$ {\bf 0.75} & 7.37 $\pm$ 0.99\\ 
\hline
eye\_movements & 5.40 $\pm$ 2.65 & 3.05 $\pm$ 0.61 & {\bf 2.40} $\pm$ {\bf 0.39}\\ 
\hline
covertype & 46.00 $\pm$ 0.00 & {\bf 14.09} $\pm$ {\bf 1.61} & 25.53 $\pm$ 0.76\\ 
\hline
rl & 16.60 $\pm$ 2.94 & {\bf 5.70} $\pm$ {\bf 0.73} & 17.67 $\pm$ 3.00\\ 
\hline
road-safety & 15.00 $\pm$ 3.00 & {\bf 5.62} $\pm$ {\bf 1.26} & 9.40 $\pm$ 3.73\\ 
\hline
compass & 23.80 $\pm$ 7.07 & {\bf 6.67} $\pm$ {\bf 2.13} & 17.46 $\pm$ 3.32\\ 
\hline
KDDCup09\_upselling & 48.60 $\pm$ 6.80 & {\bf 6.51} $\pm$ {\bf 1.09} & 9.08 $\pm$ 2.33\\ 
\hline
\multicolumn{4}{l}{{\bf scikit-feature benchmark, classification, with only numerical features}} \\ 
\hline
arcene & 2100.00 $\pm$ 3950.19 & 128.03 $\pm$ 192.70 & {\bf 8.23} $\pm$ {\bf 0.13}\\ 
\hline
CLL\_SUB\_111 & 654.80 $\pm$ 824.08 & 407.63 $\pm$ 205.17 & {\bf 5.68} $\pm$ {\bf 0.60}\\ 
\hline
Prostate\_GE & 1948.40 $\pm$ 2275.37 & 226.31 $\pm$ 113.33 & {\bf 5.19} $\pm$ {\bf 0.54}\\ 
\hline
SMK\_CAN\_187 & 5811.20 $\pm$ 7474.69 & 861.53 $\pm$ 326.82 & {\bf 7.27} $\pm$ {\bf 0.33}\\ 
\hline
TOX\_171 & 256.40 $\pm$ 187.45 & 172.96 $\pm$ 133.50 & {\bf 7.99} $\pm$ {\bf 0.09}\\ 
\hline
\end{tabular}
\begin{tabular}{l|ccc}
\hline
& RS-kNN & PRS-kNN & RaSE-kNN \\ 
\hline
\multicolumn{4}{l}{{\bf tabular benchmark, regression, with only numerical features}} \\ 
\hline
cpu\_act & 15.50 $\pm$ 5.50 & {\bf 5.59} $\pm$ {\bf 0.54} & 6.00 $\pm$ 1.27\\ 
\hline
pol & 26.00 $\pm$ 0.00 & {\bf 7.51} $\pm$ {\bf 0.60} & 10.45 $\pm$ 1.66\\ 
\hline
elevators & 10.40 $\pm$ 3.67 & 5.68 $\pm$ 0.46 & {\bf 4.82} $\pm$ {\bf 0.48}\\ 
\hline
isolet & 295.80 $\pm$ 30.60 & 81.65 $\pm$ 6.86 & {\bf 29.86} $\pm$ {\bf 0.20}\\ 
\hline
wine\_quality & 6.00 $\pm$ 0.00 & {\bf 5.76} $\pm$ {\bf 0.32} & 7.64 $\pm$ 0.66\\ 
\hline
Ailerons & 27.90 $\pm$ 7.79 & 6.21 $\pm$ 0.37 & {\bf 5.96} $\pm$ {\bf 0.70}\\ 
\hline
houses & 8.00 $\pm$ 0.00 & {\bf 2.56} $\pm$ {\bf 0.07} & 3.45 $\pm$ 0.31\\ 
\hline
house\_16H & 8.80 $\pm$ 2.40 & {\bf 5.89} $\pm$ {\bf 1.06} & 10.89 $\pm$ 1.04\\ 
\hline
diamonds & 2.90 $\pm$ 0.30 & {\bf 2.62} $\pm$ {\bf 0.19} & 2.85 $\pm$ 0.34\\ 
\hline
Brazilian\_houses & 5.50 $\pm$ 2.06 & 2.82 $\pm$ 0.33 & {\bf 2.73} $\pm$ {\bf 0.68}\\ 
\hline
Bike\_Sharing\_Demand & 3.00 $\pm$ 0.00 & 2.58 $\pm$ 0.08 & {\bf 2.40} $\pm$ {\bf 0.19}\\ 
\hline
nyc-taxi-green-dec-2016 & 3.90 $\pm$ 0.30 & {\bf 1.31} $\pm$ {\bf 0.21} & 1.43 $\pm$ 0.23\\ 
\hline
house\_sales & 9.40 $\pm$ 2.80 & {\bf 4.89} $\pm$ {\bf 0.31} & 6.48 $\pm$ 0.85\\ 
\hline
sulfur & 5.70 $\pm$ 0.90 & {\bf 2.04} $\pm$ {\bf 0.34} & 2.36 $\pm$ 0.52\\ 
\hline
medical\_charges & 3.00 $\pm$ 0.00 & 1.56 $\pm$ 0.05 & {\bf 1.01} $\pm$ {\bf 0.01}\\ 
\hline
MiamiHousing2016 & {\bf 6.00} $\pm$ {\bf 0.00} & 6.66 $\pm$ 0.75 & 8.65 $\pm$ 1.28\\ 
\hline
superconduct & 11.50 $\pm$ 3.69 & {\bf 8.55} $\pm$ {\bf 1.39} & 21.05 $\pm$ 2.52\\ 
\hline
california & 7.60 $\pm$ 1.20 & {\bf 3.47} $\pm$ {\bf 0.13} & 5.08 $\pm$ 0.53\\ 
\hline
fifa & {\bf 2.00} $\pm$ {\bf 0.00} & 2.01 $\pm$ 0.03 & 2.00 $\pm$ 0.00\\ 
\hline
year & 30.60 $\pm$ 8.57 & {\bf 12.45} $\pm$ {\bf 1.74} & 23.37 $\pm$ 2.10\\ 
\hline
\multicolumn{4}{l}{{\bf tabular benchmark, regression, with both numerical and categorical features}} \\ 
\hline
yprop\_4\_1 & 17.70 $\pm$ 6.80 & {\bf 7.73} $\pm$ {\bf 1.48} & 19.13 $\pm$ 3.31\\ 
\hline
analcatdata\_supreme & 12.00 $\pm$ 0.00 & {\bf 1.80} $\pm$ {\bf 0.33} & 2.15 $\pm$ 0.51\\ 
\hline
visualizing\_soil & 5.00 $\pm$ 0.00 & 3.85 $\pm$ 0.05 & {\bf 3.52} $\pm$ {\bf 0.00}\\ 
\hline
black\_friday & 5.60 $\pm$ 1.80 & 2.25 $\pm$ 0.29 & {\bf 2.17} $\pm$ {\bf 0.42}\\ 
\hline
diamonds & 11.00 $\pm$ 2.00 & {\bf 7.66} $\pm$ {\bf 0.73} & 8.74 $\pm$ 0.98\\ 
\hline
Mercedes\_Benz\_Greener\_Manufacturing & 77.60 $\pm$ 25.63 & 37.59 $\pm$ 3.10 & {\bf 20.06} $\pm$ {\bf 1.44}\\ 
\hline
Brazilian\_houses & 7.60 $\pm$ 0.80 & {\bf 2.88} $\pm$ {\bf 0.49} & 3.16 $\pm$ 0.80\\ 
\hline
Bike\_Sharing\_Demand & 9.40 $\pm$ 1.20 & {\bf 5.87} $\pm$ {\bf 0.48} & 6.56 $\pm$ 0.15\\ 
\hline
OnlineNewsPopularity & 13.50 $\pm$ 4.50 & {\bf 7.18} $\pm$ {\bf 1.15} & 20.27 $\pm$ 1.59\\ 
\hline
nyc-taxi-green-dec-2016 & 14.20 $\pm$ 2.75 & {\bf 3.21} $\pm$ {\bf 0.71} & 4.79 $\pm$ 0.95\\ 
\hline
house\_sales & 11.80 $\pm$ 3.60 & {\bf 5.52} $\pm$ {\bf 0.70} & 7.55 $\pm$ 1.11\\ 
\hline
particulate-matter-ukair-2017 & 11.40 $\pm$ 1.96 & {\bf 3.88} $\pm$ {\bf 0.61} & 4.46 $\pm$ 0.60\\ 
\hline
SGEMM\_GPU\_kernel\_performance & 8.00 $\pm$ 0.00 & 2.93 $\pm$ 0.12 & {\bf 2.17} $\pm$ {\bf 0.68}\\ 
\hline
\multicolumn{4}{l}{{\bf tabular benchmark, classification, with only numerical features}} \\ 
\hline
credit & {\bf 3.00} $\pm$ {\bf 0.00} & 3.48 $\pm$ 0.23 & 4.27 $\pm$ 0.37\\ 
\hline
california & {\bf 3.30} $\pm$ {\bf 0.46} & 3.39 $\pm$ 0.15 & 4.41 $\pm$ 0.90\\ 
\hline
wine & 4.40 $\pm$ 1.11 & {\bf 3.89} $\pm$ {\bf 0.15} & 7.00 $\pm$ 0.45\\ 
\hline
electricity & 4.20 $\pm$ 0.98 & {\bf 2.72} $\pm$ {\bf 0.19} & 3.45 $\pm$ 0.77\\ 
\hline
covertype & 4.40 $\pm$ 0.92 & {\bf 3.10} $\pm$ {\bf 0.16} & 4.07 $\pm$ 0.41\\ 
\hline
pol & 13.00 $\pm$ 0.00 & {\bf 8.41} $\pm$ {\bf 0.30} & 13.84 $\pm$ 1.11\\ 
\hline
house\_16H & {\bf 5.30} $\pm$ {\bf 1.49} & 5.43 $\pm$ 0.39 & 10.61 $\pm$ 0.88\\ 
\hline
kdd\_ipums\_la\_97-small & 4.90 $\pm$ 1.92 & {\bf 2.46} $\pm$ {\bf 0.28} & 3.46 $\pm$ 0.50\\ 
\hline
MagicTelescope & 5.50 $\pm$ 1.50 & {\bf 4.22} $\pm$ {\bf 0.22} & 5.93 $\pm$ 0.54\\ 
\hline
bank-marketing & 3.80 $\pm$ 0.40 & {\bf 3.07} $\pm$ {\bf 0.19} & 3.83 $\pm$ 0.58\\ 
\hline
phoneme & 3.80 $\pm$ 1.47 & {\bf 2.41} $\pm$ {\bf 0.28} & 4.03 $\pm$ 0.44\\ 
\hline
MiniBooNE & 10.90 $\pm$ 4.18 & {\bf 7.71} $\pm$ {\bf 1.81} & 23.51 $\pm$ 2.22\\ 
\hline
Higgs & 5.30 $\pm$ 0.90 & {\bf 4.03} $\pm$ {\bf 0.51} & 6.04 $\pm$ 0.94\\ 
\hline
eye\_movements & 4.10 $\pm$ 2.91 & {\bf 3.14} $\pm$ {\bf 0.18} & 8.26 $\pm$ 2.31\\ 
\hline
jannis & 14.50 $\pm$ 8.80 & {\bf 5.89} $\pm$ {\bf 0.55} & 20.43 $\pm$ 1.81\\ 
\hline
\multicolumn{4}{l}{{\bf tabular benchmark, classification, with both numerical and categorical features}} \\ 
\hline
electricity & 6.10 $\pm$ 1.14 & {\bf 4.36} $\pm$ {\bf 0.30} & 5.94 $\pm$ 1.64\\ 
\hline
eye\_movements & 5.00 $\pm$ 1.55 & {\bf 3.45} $\pm$ {\bf 0.40} & 11.90 $\pm$ 4.06\\ 
\hline
covertype & 35.50 $\pm$ 6.87 & {\bf 10.46} $\pm$ {\bf 0.88} & 24.06 $\pm$ 1.50\\ 
\hline
rl & 12.00 $\pm$ 2.00 & {\bf 4.65} $\pm$ {\bf 0.43} & 14.65 $\pm$ 2.18\\ 
\hline
road-safety & 12.10 $\pm$ 3.65 & {\bf 5.88} $\pm$ {\bf 0.45} & 14.07 $\pm$ 1.52\\ 
\hline
compass & 11.80 $\pm$ 4.60 & {\bf 6.37} $\pm$ {\bf 0.65} & 16.70 $\pm$ 3.34\\ 
\hline
KDDCup09\_upselling & 17.80 $\pm$ 10.15 & 5.82 $\pm$ 0.42 & {\bf 5.19} $\pm$ {\bf 0.59}\\ 
\hline
\multicolumn{4}{l}{{\bf scikit-feature benchmark, classification, with only numerical features}} \\ 
\hline
arcene & 4500.00 $\pm$ 4494.44 & 328.85 $\pm$ 103.85 & {\bf 9.26} $\pm$ {\bf 1.05}\\ 
\hline
CLL\_SUB\_111 & 109.20 $\pm$ 71.57 & 222.60 $\pm$ 103.72 & {\bf 5.52} $\pm$ {\bf 1.35}\\ 
\hline
Prostate\_GE & 1259.80 $\pm$ 2353.18 & {\bf 4.77} $\pm$ {\bf 1.77} & 6.08 $\pm$ 0.68\\ 
\hline
SMK\_CAN\_187 & 29.00 $\pm$ 56.00 & 743.66 $\pm$ 165.22 & {\bf 8.00} $\pm$ {\bf 0.79}\\ 
\hline
TOX\_171 & 1206.80 $\pm$ 2270.71 & 111.80 $\pm$ 67.25 & {\bf 8.53} $\pm$ {\bf 0.64}\\ 
\hline
\end{tabular}
\begin{tabular}{l|ccc}
\hline
& RS-SVM & PRS-SVM & RaSE-SVM \\ 
\hline
\multicolumn{4}{l}{{\bf tabular benchmark, regression, with only numerical features}} \\ 
\hline
cpu\_act & 21.00 $\pm$ 0.00 & {\bf 1.87} $\pm$ {\bf 0.17} & 1.91 $\pm$ 0.13\\ 
\hline
pol & 26.00 $\pm$ 0.00 & {\bf 1.61} $\pm$ {\bf 0.66} & 5.42 $\pm$ 0.27\\ 
\hline
elevators & 1.00 $\pm$ 0.00 & {\bf 0.02} $\pm$ {\bf 0.02} & 8.68 $\pm$ 0.00\\ 
\hline
isolet & 613.00 $\pm$ 0.00 & 42.45 $\pm$ 4.33 & {\bf 29.60} $\pm$ {\bf 0.29}\\ 
\hline
wine\_quality & 8.50 $\pm$ 2.50 & {\bf 7.45} $\pm$ {\bf 0.59} & 9.15 $\pm$ 0.44\\ 
\hline
Ailerons & 1.00 $\pm$ 0.00 & {\bf 0.00} $\pm$ {\bf 0.00} & 15.14 $\pm$ 0.00\\ 
\hline
houses & 8.00 $\pm$ 0.00 & {\bf 5.64} $\pm$ {\bf 0.65} & 6.43 $\pm$ 0.68\\ 
\hline
house\_16H & 16.00 $\pm$ 0.00 & {\bf 9.01} $\pm$ {\bf 1.18} & 12.43 $\pm$ 1.61\\ 
\hline
diamonds & 3.00 $\pm$ 0.00 & 3.08 $\pm$ 0.57 & {\bf 2.90} $\pm$ {\bf 0.69}\\ 
\hline
Brazilian\_houses & 8.00 $\pm$ 0.00 & 3.12 $\pm$ 0.37 & {\bf 2.64} $\pm$ {\bf 0.50}\\ 
\hline
Bike\_Sharing\_Demand & 5.70 $\pm$ 0.90 & {\bf 1.85} $\pm$ {\bf 0.12} & 2.00 $\pm$ 0.00\\ 
\hline
nyc-taxi-green-dec-2016 & 9.00 $\pm$ 0.00 & {\bf 1.42} $\pm$ {\bf 0.54} & 3.04 $\pm$ 0.45\\ 
\hline
house\_sales & 10.10 $\pm$ 3.21 & {\bf 5.63} $\pm$ {\bf 0.56} & 7.14 $\pm$ 0.89\\ 
\hline
sulfur & 4.10 $\pm$ 1.58 & {\bf 0.30} $\pm$ {\bf 0.06} & 3.97 $\pm$ 1.25\\ 
\hline
medical\_charges & 3.00 $\pm$ 0.00 & 1.46 $\pm$ 0.18 & {\bf 1.02} $\pm$ {\bf 0.03}\\ 
\hline
MiamiHousing2016 & 13.00 $\pm$ 0.00 & {\bf 9.34} $\pm$ {\bf 0.39} & 10.59 $\pm$ 0.32\\ 
\hline
superconduct & 79.00 $\pm$ 0.00 & {\bf 9.56} $\pm$ {\bf 2.15} & 12.14 $\pm$ 3.44\\ 
\hline
california & 8.00 $\pm$ 0.00 & {\bf 4.89} $\pm$ {\bf 0.32} & 5.86 $\pm$ 0.76\\ 
\hline
fifa & 5.00 $\pm$ 0.00 & {\bf 1.75} $\pm$ {\bf 0.13} & 2.00 $\pm$ 0.00\\ 
\hline
year & 90.00 $\pm$ 0.00 & {\bf 12.06} $\pm$ {\bf 2.97} & 15.03 $\pm$ 3.77\\ 
\hline
\multicolumn{4}{l}{{\bf tabular benchmark, regression, with both numerical and categorical features}} \\ 
\hline
yprop\_4\_1 & {\bf 1.80} $\pm$ {\bf 2.40} & 2.11 $\pm$ 2.07 & 14.49 $\pm$ 1.94\\ 
\hline
analcatdata\_supreme & 12.00 $\pm$ 0.00 & 1.31 $\pm$ 0.16 & {\bf 1.01} $\pm$ {\bf 0.01}\\ 
\hline
visualizing\_soil & 5.00 $\pm$ 0.00 & {\bf 3.70} $\pm$ {\bf 0.17} & 4.00 $\pm$ 0.00\\ 
\hline
black\_friday & 13.40 $\pm$ 6.64 & {\bf 0.95} $\pm$ {\bf 0.08} & 1.00 $\pm$ 0.00\\ 
\hline
diamonds & 26.00 $\pm$ 0.00 & {\bf 13.70} $\pm$ {\bf 1.57} & 18.41 $\pm$ 1.27\\ 
\hline
Mercedes\_Benz\_Greener\_Manufacturing & 149.70 $\pm$ 89.27 & 32.27 $\pm$ 6.69 & {\bf 21.54} $\pm$ {\bf 7.33}\\ 
\hline
Brazilian\_houses & 17.00 $\pm$ 0.00 & 3.21 $\pm$ 0.38 & {\bf 3.03} $\pm$ {\bf 0.68}\\ 
\hline
Bike\_Sharing\_Demand & 12.20 $\pm$ 6.78 & {\bf 2.09} $\pm$ {\bf 0.32} & 2.51 $\pm$ 0.41\\ 
\hline
OnlineNewsPopularity & 24.30 $\pm$ 4.73 & {\bf 11.50} $\pm$ {\bf 1.87} & 22.58 $\pm$ 2.08\\ 
\hline
nyc-taxi-green-dec-2016 & 31.00 $\pm$ 0.00 & {\bf 3.03} $\pm$ {\bf 1.18} & 5.68 $\pm$ 1.46\\ 
\hline
house\_sales & 17.20 $\pm$ 3.60 & {\bf 6.25} $\pm$ {\bf 0.76} & 8.08 $\pm$ 0.85\\ 
\hline
particulate-matter-ukair-2017 & 26.00 $\pm$ 0.00 & {\bf 3.66} $\pm$ {\bf 1.08} & 4.06 $\pm$ 1.09\\ 
\hline
SGEMM\_GPU\_kernel\_performance & 15.00 $\pm$ 0.00 & 2.49 $\pm$ 0.45 & {\bf 1.43} $\pm$ {\bf 0.25}\\ 
\hline
\multicolumn{4}{l}{{\bf tabular benchmark, classification, with only numerical features}} \\ 
\hline
credit & 4.40 $\pm$ 3.17 & {\bf 2.32} $\pm$ {\bf 0.21} & 3.93 $\pm$ 1.03\\ 
\hline
california & 8.00 $\pm$ 0.00 & {\bf 3.43} $\pm$ {\bf 0.34} & 5.39 $\pm$ 0.72\\ 
\hline
wine & 8.10 $\pm$ 2.98 & {\bf 2.48} $\pm$ {\bf 0.19} & 8.61 $\pm$ 0.80\\ 
\hline
electricity & 6.70 $\pm$ 0.90 & {\bf 1.98} $\pm$ {\bf 0.20} & 5.08 $\pm$ 0.42\\ 
\hline
covertype & 7.50 $\pm$ 2.50 & {\bf 2.13} $\pm$ {\bf 0.17} & 4.75 $\pm$ 0.42\\ 
\hline
pol & 22.10 $\pm$ 5.96 & {\bf 5.07} $\pm$ {\bf 1.07} & 18.02 $\pm$ 2.24\\ 
\hline
house\_16H & 11.60 $\pm$ 4.54 & {\bf 4.86} $\pm$ {\bf 0.29} & 11.92 $\pm$ 1.16\\ 
\hline
kdd\_ipums\_la\_97-small & 9.20 $\pm$ 3.84 & {\bf 1.40} $\pm$ {\bf 0.13} & 8.18 $\pm$ 2.37\\ 
\hline
MagicTelescope & 10.00 $\pm$ 0.00 & {\bf 3.33} $\pm$ {\bf 0.23} & 6.99 $\pm$ 0.52\\ 
\hline
bank-marketing & 6.70 $\pm$ 0.90 & {\bf 2.65} $\pm$ {\bf 0.16} & 4.81 $\pm$ 0.49\\ 
\hline
phoneme & 5.00 $\pm$ 0.00 & {\bf 1.67} $\pm$ {\bf 0.12} & 4.63 $\pm$ 0.35\\ 
\hline
MiniBooNE & 14.00 $\pm$ 5.20 & {\bf 4.10} $\pm$ {\bf 0.60} & 14.13 $\pm$ 5.08\\ 
\hline
Higgs & 5.00 $\pm$ 3.03 & {\bf 2.98} $\pm$ {\bf 0.31} & 8.71 $\pm$ 1.54\\ 
\hline
eye\_movements & 7.80 $\pm$ 4.92 & {\bf 2.09} $\pm$ {\bf 0.23} & 10.22 $\pm$ 3.36\\ 
\hline
jannis & 30.80 $\pm$ 15.94 & {\bf 3.12} $\pm$ {\bf 0.41} & 23.65 $\pm$ 2.36\\ 
\hline
\multicolumn{4}{l}{{\bf tabular benchmark, classification, with both numerical and categorical features}} \\ 
\hline
electricity & 10.80 $\pm$ 3.97 & {\bf 2.83} $\pm$ {\bf 0.43} & 8.30 $\pm$ 1.39\\ 
\hline
eye\_movements & 10.40 $\pm$ 8.52 & {\bf 2.01} $\pm$ {\bf 0.22} & 13.07 $\pm$ 2.96\\ 
\hline
covertype & 93.00 $\pm$ 0.00 & {\bf 8.29} $\pm$ {\bf 1.27} & 26.15 $\pm$ 1.19\\ 
\hline
rl & 24.10 $\pm$ 9.27 & {\bf 2.73} $\pm$ {\bf 0.65} & 18.99 $\pm$ 2.88\\ 
\hline
road-safety & 16.80 $\pm$ 7.10 & {\bf 1.70} $\pm$ {\bf 0.21} & 14.78 $\pm$ 3.26\\ 
\hline
compass & 39.80 $\pm$ 24.20 & {\bf 3.53} $\pm$ {\bf 0.27} & 19.33 $\pm$ 3.48\\ 
\hline
KDDCup09\_upselling & 98.80 $\pm$ 15.60 & {\bf 2.65} $\pm$ {\bf 0.35} & 7.48 $\pm$ 4.11\\ 
\hline
\multicolumn{4}{l}{{\bf scikit-feature benchmark, classification, with only numerical features}} \\ 
\hline
arcene & 100.00 $\pm$ 0.00 & 188.33 $\pm$ 138.66 & {\bf 9.38} $\pm$ {\bf 0.66}\\ 
\hline
CLL\_SUB\_111 & 2333.20 $\pm$ 4503.59 & 113.33 $\pm$ 82.10 & {\bf 6.63} $\pm$ {\bf 0.54}\\ 
\hline
Prostate\_GE & 1254.80 $\pm$ 2355.60 & 17.19 $\pm$ 12.82 & {\bf 5.94} $\pm$ {\bf 0.47}\\ 
\hline
SMK\_CAN\_187 & 4055.40 $\pm$ 7969.05 & 574.63 $\pm$ 377.67 & {\bf 8.07} $\pm$ {\bf 0.69}\\ 
\hline
TOX\_171 & 76.00 $\pm$ 0.00 & 94.18 $\pm$ 53.14 & {\bf 9.35} $\pm$ {\bf 0.44}\\ 
\hline
\end{tabular}
